REM near-IR and optical multiband observations of PKS2155-304 in 2005

Spectral variability is the main tool for constraining emission models of BL Lac objects. By means of systematic observations of the BL Lac prototype PKS 2155-304 in the infrared-optical band, we explore variability on the scales of months, days and hours. We made our observations with the robotic 60 cm telescope REM located at La Silla, Chile. VRIJHK filters were used. PKS 2155-304 was observed from May to December 2005. The wavelength interval explored, the total number of photometric points and the short integration time render our photometry substantially superior to previous ones for this source. On the basis of the intensity and colour we distinguish three different states of the source, each of duration of months, which include all those described in the literature. In particular, we report the highest state ever detected in the H band. The source varied by a factor of 4 in this band, much more than in the V band (a factor ~2). The source softened with increasing intensity, contrary to the general pattern observed in the UV-X-ray bands. On five nights of November we had nearly continuous monitoring for 2-3 hours. A variability episode with a time scale of ~24 h is well documented, a much more rapid flare with t=1-2 h, is also apparent, but is supported by relatively few points.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Filter} & \textbf{Epoch (MJD)}  &  \textbf{Integr time s}  &
\textbf{Intensity mJy}  &  \textbf{Sigma}  \\
\hline
K       &       633.4872        &       120     &       73.993  &       3.640   \\
K       &       633.4966        &       120     &       73.345  &       3.640   \\
K       &       633.5012        &       120     &       73.382  &       2.938   \\
K       &       633.5094        &       120     &       76.417  &       1.043   \\
K       &       633.5254        &       120     &       72.309  &       2.698   \\
K       &       635.4835        &       120     &       70.598  &       2.579   \\
K       &       635.6612        &       120     &       66.373  &       2.810   \\
K       &       635.6670        &       120     &       67.794  &       2.548   \\
K       &       635.6736        &       120     &       67.857  &       2.096   \\
K       &       635.6794        &       120     &       69.182  &       2.758   \\
K       &       635.6832        &       120     &       66.987  &       2.263   \\
K       &       639.8339        &       120     &       67.982  &       0.689   \\
K       &       639.8355        &       120     &       67.345  &       0.702   \\
H       &       503.7708        &       120     &       38.943  &       3.048   \\
H       &       503.7723        &       120     &       39.412  &       2.977   \\
H       &       503.7741        &       120     &       38.907  &       2.903   \\
H       &       503.8028        &       120     &       40.628  &       3.180   \\
H       &       503.8043        &       120     &       43.135  &       7.497   \\
H       &       507.7738        &       120     &       38.373  &       0.314   \\
H       &       507.7753        &       120     &       38.302  &       0.314   \\
H       &       507.7839        &       120     &       38.692  &       0.317   \\
H       &       507.7854        &       120     &       38.586  &       0.316   \\
H       &       507.7873        &       120     &       38.835  &       0.601   \\
H       &       507.7881        &       120     &       38.871  &       0.318   \\
H       &       508.7487        &       120     &       37.881  &       1.999   \\
H       &       508.7501        &       120     &       37.224  &       2.168   \\
H       &       508.7516        &       120     &       37.771  &       2.127   \\
H       &       508.7531        &       120     &       38.444  &       1.924   \\
H       &       508.7549        &       120     &       37.847  &       1.146   \\
H       &       508.7565        &       120     &       37.396  &       1.786   \\
H       &       510.6465        &       120     &       39.339  &       2.005   \\
H       &       510.7174        &       120     &       39.850  &       1.559   \\
H       &       510.7192        &       120     &       39.557  &       1.584   \\
H       &       510.7208        &       120     &       39.594  &       1.513   \\
H       &       510.7229        &       120     &       40.274  &       1.466   \\
H       &       510.7244        &       120     &       40.071  &       1.240   \\
H       &       510.7379        &       120     &       39.484  &       1.258   \\
H       &       510.7394        &       120     &       39.740  &       1.555   \\
H       &       510.7413        &       120     &       39.960  &       1.382   \\
H       &       510.7427        &       120     &       39.412  &       1.399   \\
H       &       510.7448        &       120     &       40.219  &       2.635   \\
H       &       510.7463        &       120     &       40.256  &       1.246   \\
H       &       514.7073        &       120     &       38.799  &       1.271   \\
H       &       514.7089        &       120     &       38.056  &       1.247   \\
H       &       514.7107        &       120     &       38.515  &       1.297   \\
H       &       514.7122        &       120     &       38.267  &       1.741   \\
H       &       514.7143        &       120     &       37.881  &       1.379   \\
H       &       514.7156        &       120     &       38.887  &       1.415   \\
H       &       514.7068        &       120     &       37.881  &       2.448   \\
H       &       514.7710        &       120     &       37.812  &       1.342   \\
H       &       514.7734        &       120     &       37.259  &       1.288   \\
H       &       514.7749        &       120     &       36.478  &       1.162   \\
H       &       515.6989        &       120     &       40.929  &       2.272   \\
H       &       515.7003        &       120     &       40.108  &       2.117   \\
H       &       515.7022        &       120     &       40.966  &       2.833   \\
H       &       515.7037        &       120     &       41.155  &       2.210   \\
H       &       515.7085        &       120     &       40.703  &       3.926   \\
H       &       515.7086        &       120     &       41.422  &       2.149   \\
H       &       515.7091        &       120     &       41.042  &       2.316   \\
H       &       515.7106        &       120     &       41.117  &       2.320   \\
H       &       515.7124        &       120     &       41.498  &       2.266   \\
H       &       515.7139        &       120     &       40.816  &       2.117   \\
H       &       635.3400        &       120     &       61.436  &       2.148   \\
H       &       635.3489        &       120     &       63.801  &       0.405   \\
H       &       635.3552        &       120     &       63.566  &       0.794   \\
H       &       635.3648        &       120     &       62.349  &       0.855   \\
H       &       637.5426        &       120     &       57.494  &       0.952   \\
H       &       637.5481        &       120     &       57.334  &       1.721   \\
H       &       637.5502        &       120     &       57.230  &       1.591   \\
H       &       637.5619        &       120     &       55.928  &       1.162   \\
H       &       637.5779        &       120     &       55.671  &       1.427   \\
H       &       642.6039        &       120     &       59.597  &       1.427   \\
H       &       642.6054        &       120     &       59.597  &       1.394   \\
H       &       643.4546        &       120     &       61.267  &       0.902   \\
H       &       643.4561        &       120     &       61.948  &       0.509   \\
H       &       643.4581        &       120     &       62.119  &       1.031   \\
H       &       643.4596        &       120     &       62.925  &       1.627   \\
H       &       643.4607        &       120     &       61.663  &       0.741   \\
H       &       643.4631        &       120     &       62.607  &       0.992   \\
H       &       645.5581        &       120     &       64.095  &       1.014   \\
H       &       645.5622        &       120     &       65.528  &       1.049   \\
H       &       645.5641        &       120     &       64.036  &       1.104   \\
H       &       645.5655        &       120     &       63.860  &       2.105   \\
H       &       646.4435        &       120     &       60.873  &       2.048   \\
H       &       646.4464        &       120     &       60.817  &       2.036   \\
H       &       646.4490        &       120     &       60.482  &       2.044   \\
H       &       646.4510        &       120     &       60.705  &       3.685   \\
H       &       646.4521        &       120     &       62.291  &       2.194   \\
H       &       646.4536        &       120     &       61.834  &       3.389   \\
H       &       650.5509        &       120     &       64.213  &       2.708   \\
H       &       650.5524        &       120     &       66.134  &       2.500   \\
H       &       650.5537        &       120     &       64.036  &       3.012   \\
H       &       650.5552        &       120     &       62.810  &       5.245   \\
H       &       650.5571        &       120     &       65.047  &       3.372   \\
H       &       650.5586        &       120     &       64.629  &       2.247   \\
H       &       650.5606        &       120     &       63.449  &       2.176   \\
H       &       650.5621        &       120     &       65.770  &       2.425   \\
H       &       650.5641        &       120     &       66.256  &       2.454   \\
H       &       650.5709        &       120     &       64.808  &       4.160   \\
H       &       650.5743        &       120     &       64.692  &       2.418   \\
H       &       655.3672        &       120     &       73.253  &       2.759   \\
H       &       655.3688        &       120     &       72.048  &       1.800   \\
H       &       655.3708        &       120     &       71.322  &       1.508   \\
H       &       655.3716        &       120     &       71.916  &       1.493   \\
H       &       655.3741        &       120     &       71.718  &       1.505   \\
H       &       655.3756        &       120     &       73.312  &       1.762   \\
H       &       655.3772        &       120     &       71.454  &       1.996   \\
H       &       655.3787        &       120     &       71.257  &       1.886   \\
H       &       655.5449        &       120     &       71.652  &       1.500   \\
H       &       655.5464        &       120     &       71.652  &       1.695   \\
H       &       655.5481        &       120     &       70.474  &       1.475   \\
H       &       655.5496        &       120     &       70.799  &       1.482   \\
H       &       655.5515        &       120     &       71.191  &       1.490   \\
H       &       655.5530        &       120     &       71.718  &       1.501   \\
H       &       655.5548        &       120     &       72.115  &       1.641   \\
H       &       655.5563        &       120     &       71.718  &       1.566   \\
H       &       655.5581        &       120     &       72.381  &       2.305   \\
H       &       655.5596        &       120     &       72.448  &       1.516   \\
H       &       655.5615        &       120     &       71.536  &       1.562   \\
H       &       655.5630        &       120     &       71.060  &       1.552   \\
H       &       655.5648        &       120     &       71.652  &       1.565   \\
H       &       655.5663        &       120     &       71.454  &       1.561   \\
H       &       655.5681        &       120     &       71.119  &       1.620   \\
H       &       655.5696        &       120     &       70.799  &       2.577   \\
H       &       665.3660        &       120     &       118.912 &       3.138   \\
H       &       678.3451        &       120     &       121.458 &       1.503   \\
H       &       678.3466        &       120     &       116.957 &       1.524   \\
H       &       678.3480        &       120     &       117.173 &       1.628   \\
H       &       678.3501        &       120     &       121.458 &       1.687   \\
H       &       678.3516        &       120     &       120.455 &       1.491   \\
H       &       678.3531        &       120     &       121.570 &       1.689   \\
H       &       678.3551        &       120     &       117.497 &       1.821   \\
H       &       678.3566        &       120     &       120.123 &       3.080   \\
H       &       678.3581        &       120     &       119.902 &       1.562   \\
H       &       678.3604        &       120     &       121.123 &       2.447   \\
H       &       678.3619        &       120     &       117.822 &       1.971   \\
H       &       678.3634        &       120     &       119.131 &       1.601   \\
H       &       678.3656        &       120     &       120.012 &       1.932   \\
H       &       678.3671        &       120     &       119.571 &       1.661   \\
H       &       678.3685        &       120     &       119.022 &       2.584   \\
H       &       678.3707        &       120     &       119.681 &       1.927   \\
H       &       678.3723        &       120     &       117.065 &       1.885   \\
H       &       678.3738        &       120     &       117.931 &       1.460   \\
H       &       678.3759        &       120     &       118.366 &       1.500   \\
H       &       678.3774        &       120     &       118.584 &       1.593   \\
H       &       678.3788        &       120     &       118.366 &       1.767   \\
H       &       678.3811        &       120     &       118.803 &       1.506   \\
H       &       678.3826        &       120     &       118.803 &       1.470   \\
H       &       678.3840        &       120     &       118.803 &       1.470   \\
H       &       678.3862        &       120     &       117.822 &       1.493   \\
H       &       678.3877        &       120     &       118.693 &       2.064   \\
H       &       678.3892        &       120     &       117.931 &       1.760   \\
H       &       678.3911        &       120     &       117.931 &       1.638   \\
H       &       678.3926        &       120     &       119.022 &       1.653   \\
H       &       678.3942        &       120     &       119.902 &       1.790   \\
H       &       678.3963        &       120     &       118.475 &       1.466   \\
H       &       678.3978        &       120     &       118.039 &       1.461   \\
H       &       678.3993        &       120     &       118.257 &       1.765   \\
H       &       678.4014        &       120     &       118.039 &       1.461   \\
H       &       678.4028        &       120     &       117.605 &       1.968   \\
H       &       678.4043        &       120     &       118.912 &       1.472   \\
H       &       678.4064        &       120     &       120.123 &       1.728   \\
H       &       678.4078        &       120     &       121.123 &       1.499   \\
H       &       678.4093        &       120     &       119.792 &       2.164   \\
H       &       678.4114        &       120     &       118.584 &       2.225   \\
H       &       678.4128        &       120     &       117.281 &       1.528   \\
H       &       678.4143        &       120     &       117.281 &       2.457   \\
H       &       678.4164        &       120     &       117.497 &       1.754   \\
H       &       678.4178        &       120     &       115.140 &       1.500   \\
H       &       678.4193        &       120     &       119.022 &       1.776   \\
H       &       678.4214        &       120     &       117.822 &       1.535   \\
H       &       678.4218        &       120     &       118.257 &       1.643   \\
H       &       678.4244        &       120     &       115.352 &       1.503   \\
H       &       678.4265        &       120     &       118.912 &       1.711   \\
H       &       678.4280        &       120     &       116.098 &       1.437   \\
H       &       678.4294        &       120     &       120.900 &       1.496   \\
H       &       678.4346        &       120     &       119.131 &       1.601   \\
H       &       678.4362        &       120     &       120.677 &       2.019   \\
H       &       678.4376        &       120     &       120.677 &       1.494   \\
H       &       678.4398        &       120     &       120.789 &       1.495   \\
H       &       678.4412        &       120     &       120.566 &       3.387   \\
H       &       678.4427        &       120     &       121.123 &       2.359   \\
H       &       678.4447        &       120     &       122.019 &       1.891   \\
H       &       678.4462        &       120     &       120.789 &       1.495   \\
H       &       678.4476        &       120     &       120.344 &       2.092   \\
H       &       678.4497        &       120     &       120.900 &       2.811   \\
H       &       678.4512        &       120     &       121.794 &       2.372   \\
H       &       678.4526        &       120     &       121.794 &       2.372   \\
H       &       678.4546        &       120     &       120.012 &       2.605   \\
H       &       678.4562        &       120     &       120.566 &       3.189   \\
H       &       678.4576        &       120     &       121.906 &       1.693   \\
H       &       678.4597        &       120     &       121.458 &       1.882   \\
H       &       678.4612        &       120     &       122.582 &       2.214   \\
H       &       678.4626        &       120     &       121.794 &       1.887   \\
H       &       682.3480        &       120     &       118.693 &       1.260   \\
H       &       682.3495        &       120     &       117.497 &       1.152   \\
H       &       682.3510        &       120     &       116.634 &       3.660   \\
H       &       682.3532        &       120     &       119.681 &       1.270   \\
H       &       682.3547        &       120     &       119.681 &       1.270   \\
H       &       682.3562        &       120     &       119.131 &       3.121   \\
H       &       682.3583        &       120     &       119.351 &       1.170   \\
H       &       682.3597        &       120     &       117.822 &       1.155   \\
H       &       682.3618        &       120     &       118.693 &       1.163   \\
H       &       682.3633        &       120     &       118.257 &       1.851   \\
H       &       682.3647        &       120     &       118.257 &       1.159   \\
H       &       682.3669        &       120     &       118.366 &       2.313   \\
H       &       682.3684        &       120     &       117.173 &       1.192   \\
H       &       682.3700        &       120     &       116.420 &       1.575   \\
H       &       682.3721        &       120     &       116.420 &       1.184   \\
H       &       682.3735        &       120     &       118.803 &       1.689   \\
H       &       682.3771        &       120     &       116.527 &       3.454   \\
H       &       682.3771        &       120     &       117.389 &       1.246   \\
H       &       682.3785        &       120     &       117.389 &       1.246   \\
H       &       682.3801        &       120     &       117.497 &       1.928   \\
H       &       682.3821        &       120     &       119.681 &       1.329   \\
H       &       682.3836        &       120     &       120.900 &       1.556   \\
H       &       682.3735        &       120     &       120.677 &       1.183   \\
H       &       682.3872        &       120     &       118.148 &       1.254   \\
H       &       682.3887        &       120     &       119.902 &       1.175   \\
H       &       682.3903        &       120     &       117.713 &       1.757   \\
H       &       682.3917        &       120     &       118.693 &       1.260   \\
H       &       682.3938        &       120     &       117.065 &       1.747   \\
H       &       682.3953        &       120     &       119.131 &       2.328   \\
H       &       682.3968        &       120     &       118.148 &       2.121   \\
H       &       682.3989        &       120     &       116.849 &       2.006   \\
H       &       682.4005        &       120     &       116.634 &       2.662   \\
H       &       682.4019        &       120     &       119.131 &       1.693   \\
H       &       682.4041        &       120     &       121.011 &       1.284   \\
H       &       682.4055        &       120     &       118.257 &       2.216   \\
H       &       682.4070        &       120     &       119.351 &       3.641   \\
H       &       682.4156        &       120     &       120.234 &       1.547   \\
H       &       682.4171        &       120     &       122.695 &       2.299   \\
H       &       682.4186        &       120     &       125.900 &       3.406   \\
H       &       682.4222        &       120     &       132.198 &       2.373   \\
H       &       682.4257        &       120     &       119.571 &       3.235   \\
H       &       682.4271        &       120     &       118.693 &       5.296   \\
H       &       682.4305        &       120     &       120.677 &       4.421   \\
H       &       682.4324        &       120     &       119.571 &       3.235   \\
H       &       682.4338        &       120     &       121.011 &       1.284   \\
H       &       682.4359        &       120     &       117.931 &       1.310   \\
H       &       682.4374        &       120     &       118.803 &       1.860   \\
H       &       682.4388        &       120     &       121.682 &       1.418   \\
H       &       682.4398        &       120     &       123.488 &       5.620   \\
H       &       682.4412        &       120     &       123.148 &       1.666   \\
H       &       682.4427        &       120     &       120.012 &       4.503   \\
H       &       682.4449        &       120     &       119.571 &       1.464   \\
H       &       682.4464        &       120     &       113.143 &       1.319   \\
H       &       682.4479        &       120     &       114.189 &       2.702   \\
H       &       682.4500        &       120     &       120.344 &       1.549   \\
H       &       682.4506        &       120     &       122.582 &       1.830   \\
H       &       682.4543        &       120     &       118.039 &       2.596   \\
H       &       682.4558        &       120     &       126.714 &       1.551   \\
H       &       682.4573        &       120     &       123.375 &       7.051   \\
H       &       683.3333        &       120     &       114.611 &       0.668   \\
H       &       683.3348        &       120     &       112.312 &       1.052   \\
H       &       683.3363        &       120     &       114.717 &       0.985   \\
H       &       683.3385        &       120     &       112.002 &       0.653   \\
H       &       683.3401        &       120     &       112.105 &       0.653   \\
H       &       683.3415        &       120     &       113.560 &       0.662   \\
H       &       683.3435        &       120     &       113.770 &       1.442   \\
H       &       683.3451        &       120     &       113.665 &       0.662   \\
H       &       683.3466        &       120     &       115.885 &       1.568   \\
H       &       683.3486        &       120     &       113.770 &       0.809   \\
H       &       683.3501        &       120     &       114.505 &       0.737   \\
H       &       683.3516        &       120     &       113.665 &       0.808   \\
H       &       683.3535        &       120     &       113.143 &       0.804   \\
H       &       683.3551        &       120     &       117.605 &       0.685   \\
H       &       683.3566        &       120     &       114.400 &       1.258   \\
H       &       683.3585        &       120     &       115.140 &       0.671   \\
H       &       683.3600        &       120     &       116.849 &       0.681   \\
H       &       683.3616        &       120     &       117.065 &       1.005   \\
H       &       683.3636        &       120     &       112.519 &       0.656   \\
H       &       683.3651        &       120     &       115.246 &       0.819   \\
H       &       683.3666        &       120     &       112.830 &       0.802   \\
H       &       683.3687        &       120     &       115.034 &       0.818   \\
H       &       683.3702        &       120     &       114.928 &       0.740   \\
H       &       683.3717        &       120     &       113.979 &       1.739   \\
H       &       683.3739        &       120     &       114.190 &       0.812   \\
H       &       683.3754        &       120     &       112.934 &       0.727   \\
H       &       683.3769        &       120     &       115.565 &       2.991   \\
H       &       683.3795        &       120     &       112.519 &       1.054   \\
H       &       683.3810        &       120     &       118.584 &       0.691   \\
H       &       683.3826        &       120     &       114.400 &       0.736   \\
H       &       683.3845        &       120     &       112.416 &       2.109   \\
H       &       683.3860        &       120     &       115.459 &       0.991   \\
H       &       683.3875        &       120     &       114.084 &       0.811   \\
H       &       683.3889        &       120     &       115.034 &       0.740   \\
H       &       683.3904        &       120     &       113.665 &       0.890   \\
H       &       683.3920        &       120     &       116.527 &       0.750   \\
H       &       684.3339        &       120     &       120.234 &       1.488   \\
H       &       684.3353        &       120     &       119.681 &       1.662   \\
H       &       684.3368        &       120     &       121.123 &       1.743   \\
H       &       684.3389        &       120     &       119.571 &       1.558   \\
H       &       684.3403        &       120     &       119.792 &       1.561   \\
H       &       684.3441        &       120     &       119.681 &       1.662   \\
H       &       684.3456        &       120     &       122.695 &       2.570   \\
H       &       684.3470        &       120     &       123.148 &       1.983   \\
H       &       684.3484        &       120     &       123.148 &       1.983   \\
H       &       684.3505        &       120     &       119.792 &       1.929   \\
H       &       684.3519        &       120     &       121.682 &       1.585   \\
H       &       684.3541        &       120     &       120.900 &       1.624   \\
H       &       684.3556        &       120     &       122.356 &       1.700   \\
H       &       684.3571        &       120     &       122.356 &       1.514   \\
H       &       684.3591        &       120     &       120.123 &       1.487   \\
H       &       684.3606        &       120     &       120.900 &       1.532   \\
H       &       684.3621        &       120     &       121.682 &       2.641   \\
H       &       684.3644        &       120     &       120.789 &       1.945   \\
H       &       684.3660        &       120     &       121.011 &       1.577   \\
H       &       684.3674        &       120     &       121.682 &       3.418   \\
H       &       684.3696        &       120     &       116.205 &       1.514   \\
H       &       684.3711        &       120     &       122.244 &       1.698   \\
H       &       684.3726        &       120     &       122.131 &       2.291   \\
H       &       684.3748        &       120     &       122.356 &       1.514   \\
H       &       684.3762        &       120     &       120.234 &       3.279   \\
H       &       684.3777        &       120     &       123.034 &       1.653   \\
H       &       684.3798        &       120     &       122.808 &       2.055   \\
H       &       684.3813        &       120     &       123.034 &       1.523   \\
H       &       684.3828        &       120     &       124.059 &       1.536   \\
H       &       684.3848        &       120     &       122.808 &       1.767   \\
H       &       684.3863        &       120     &       121.906 &       2.646   \\
H       &       684.3878        &       120     &       124.516 &       2.896   \\
H       &       684.3898        &       120     &       122.582 &       1.517   \\
H       &       684.3912        &       120     &       122.019 &       1.639   \\
H       &       684.3927        &       120     &       122.469 &       1.596   \\
H       &       684.3948        &       120     &       124.861 &       1.627   \\
H       &       684.3962        &       120     &       123.602 &       1.778   \\
H       &       684.3977        &       120     &       121.123 &       1.808   \\
H       &       685.3274        &       120     &       125.091 &       1.945   \\
H       &       685.3289        &       120     &       121.346 &       1.851   \\
H       &       685.3303        &       120     &       127.769 &       2.978   \\
H       &       685.3324        &       120     &       120.123 &       1.803   \\
H       &       685.3409        &       120     &       119.792 &       3.144   \\
H       &       685.3424        &       120     &       116.957 &       2.644   \\
H       &       685.3439        &       120     &       117.389 &       2.202   \\
H       &       685.3459        &       120     &       113.770 &       2.201   \\
H       &       685.3474        &       120     &       117.389 &       2.202   \\
H       &       685.3489        &       120     &       114.084 &       2.500   \\
H       &       685.3510        &       120     &       114.506 &       2.358   \\
H       &       685.3525        &       120     &       118.803 &       1.888   \\
H       &       685.3540        &       120     &       115.352 &       2.038   \\
H       &       685.3561        &       120     &       115.992 &       1.741   \\
H       &       685.3575        &       120     &       116.313 &       1.746   \\
H       &       685.3590        &       120     &       114.295 &       1.715   \\
H       &       685.3610        &       120     &       115.459 &       1.795   \\
H       &       685.3625        &       120     &       117.605 &       2.206   \\
H       &       685.3639        &       120     &       118.257 &       3.015   \\
H       &       685.3660        &       120     &       116.527 &       1.778   \\
H       &       685.3676        &       120     &       119.022 &       2.451   \\
H       &       685.3690        &       120     &       115.885 &       2.386   \\
H       &       685.3711        &       120     &       116.420 &       2.397   \\
H       &       685.3726        &       120     &       115.671 &       1.838   \\
H       &       685.3740        &       120     &       115.992 &       1.741   \\
H       &       685.3761        &       120     &       116.527 &       1.947   \\
H       &       685.3776        &       120     &       119.461 &       1.793   \\
H       &       685.3790        &       120     &       115.246 &       1.979   \\
H       &       685.3810        &       120     &       117.822 &       1.768   \\
H       &       685.3825        &       120     &       114.928 &       2.223   \\
H       &       685.3840        &       120     &       117.497 &       1.763   \\
H       &       689.3300        &       120     &       121.682 &       1.856   \\
H       &       689.3315        &       120     &       120.900 &       1.844   \\
H       &       689.3330        &       120     &       119.792 &       1.827   \\
H       &       689.3351        &       120     &       120.344 &       1.913   \\
H       &       689.3365        &       120     &       116.205 &       1.995   \\
H       &       689.3380        &       120     &       119.792 &       1.827   \\
H       &       689.3401        &       120     &       118.039 &       1.972   \\
H       &       689.3423        &       120     &       120.455 &       2.723   \\
H       &       689.3438        &       120     &       119.461 &       1.858   \\
H       &       689.3458        &       120     &       121.794 &       2.035   \\
H       &       689.3473        &       120     &       119.902 &       2.003   \\
H       &       689.3487        &       120     &       121.011 &       2.138   \\
H       &       689.3508        &       120     &       119.681 &       1.861   \\
H       &       689.3523        &       120     &       117.822 &       1.797   \\
H       &       689.3537        &       120     &       117.931 &       1.799   \\
H       &       689.3557        &       120     &       123.034 &       2.055   \\
H       &       689.3572        &       120     &       118.912 &       4.965   \\
H       &       689.3586        &       120     &       118.584 &       2.095   \\
H       &       690.3843        &       120     &       135.402 &       1.676   \\
H       &       690.3857        &       120     &       130.866 &       8.745   \\
H       &       690.3892        &       120     &       156.468 &       6.088   \\
H       &       690.3907        &       120     &       133.791 &       6.165   \\
H       &       690.3922        &       120     &       132.442 &       1.543   \\
H       &       690.3943        &       120     &       132.809 &       1.209   \\
H       &       690.3958        &       120     &       131.712 &       1.072   \\
H       &       690.3972        &       120     &       131.470 &       1.196   \\
H       &       690.3994        &       120     &       134.408 &       1.094   \\
H       &       690.4009        &       120     &       136.278 &       1.109   \\
H       &       690.4023        &       120     &       133.668 &       3.077   \\
H       &       690.4044        &       120     &       133.545 &       1.146   \\
H       &       690.4059        &       120     &       136.530 &       1.111   \\
H       &       690.4073        &       120     &       136.153 &       1.891   \\
H       &       690.4094        &       120     &       136.781 &       1.499   \\
H       &       690.4109        &       120     &       132.686 &       1.207   \\
H       &       690.4124        &       120     &       133.422 &       1.145   \\
H       &       690.4144        &       120     &       134.532 &       1.224   \\
H       &       690.4158        &       120     &       135.278 &       1.393   \\
H       &       690.4172        &       120     &       134.161 &       1.221   \\
H       &       690.4193        &       120     &       135.902 &       2.436   \\
H       &       690.4208        &       120     &       134.904 &       1.158   \\
H       &       690.4222        &       120     &       137.666 &       2.020   \\
H       &       690.4244        &       120     &       138.047 &       2.360   \\
H       &       690.4259        &       120     &       133.791 &       1.217   \\
H       &       690.4274        &       120     &       137.160 &       1.905   \\
H       &       690.4297        &       120     &       136.404 &       1.171   \\
H       &       690.4309        &       120     &       135.153 &       0.992   \\
H       &       690.4324        &       120     &       138.812 &       1.521   \\
H       &       691.3710        &       120     &       131.955 &       1.019   \\
H       &       691.3724        &       120     &       123.148 &       2.555   \\
H       &       691.3739        &       120     &       133.668 &       2.891   \\
H       &       691.3760        &       120     &       135.777 &       2.111   \\
H       &       691.3774        &       120     &       150.531 &       4.325   \\
H       &       691.3789        &       120     &       134.285 &       1.639   \\
H       &       691.3812        &       120     &       133.176 &       2.647   \\
H       &       691.3827        &       120     &       135.527 &       1.334   \\
H       &       691.3842        &       120     &       132.809 &       2.524   \\
H       &       691.3864        &       120     &       142.176 &       1.193   \\
H       &       691.3878        &       120     &       137.033 &       1.349   \\
H       &       691.3893        &       120     &       134.408 &       1.751   \\
H       &       691.3913        &       120     &       140.355 &       5.166   \\
H       &       691.3928        &       120     &       135.527 &       1.766   \\
H       &       691.3943        &       120     &       141.914 &       1.849   \\
H       &       691.3964        &       120     &       135.153 &       1.761   \\
H       &       691.3977        &       120     &       136.781 &       0.972   \\
H       &       691.3999        &       120     &       126.948 &       0.980   \\
H       &       692.3336        &       120     &       119.022 &       2.366   \\
H       &       692.3351        &       120     &       118.366 &       2.780   \\
H       &       692.3366        &       120     &       118.803 &       2.361   \\
H       &       692.3387        &       120     &       122.469 &       3.639   \\
H       &       692.3402        &       120     &       128.952 &       2.681   \\
H       &       692.3417        &       120     &       118.257 &       2.777   \\
H       &       692.3439        &       120     &       120.455 &       2.343   \\
H       &       692.3453        &       120     &       118.584 &       3.864   \\
H       &       692.3468        &       120     &       118.803 &       2.311   \\
H       &       692.3489        &       120     &       120.012 &       2.641   \\
H       &       692.3503        &       120     &       121.011 &       3.349   \\
H       &       692.3518        &       120     &       118.693 &       2.726   \\
H       &       692.3539        &       120     &       116.634 &       3.385   \\
H       &       692.3553        &       120     &       119.792 &       2.751   \\
H       &       692.3569        &       120     &       119.681 &       2.690   \\
H       &       692.3590        &       120     &       117.714 &       3.835   \\
H       &       692.3605        &       120     &       119.241 &       2.370   \\
H       &       692.3619        &       120     &       118.584 &       2.916   \\
H       &       692.3717        &       120     &       124.631 &       2.448   \\
H       &       692.3729        &       120     &       121.346 &       3.439   \\
H       &       692.3743        &       120     &       118.912 &       2.517   \\
H       &       692.3759        &       120     &       119.131 &       2.400   \\
H       &       692.3778        &       120     &       119.681 &       2.943   \\
H       &       692.3793        &       120     &       119.681 &       3.392   \\
H       &       692.3807        &       120     &       117.065 &       2.327   \\
H       &       692.3828        &       120     &       120.566 &       2.507   \\
H       &       692.3843        &       120     &       117.714 &       2.371   \\
H       &       692.3857        &       120     &       119.022 &       2.366   \\
H       &       692.3878        &       120     &       117.822 &       2.315   \\
H       &       692.3907        &       120     &       120.234 &       2.459   \\
H       &       692.3922        &       120     &       120.677 &       2.348   \\
H       &       692.3937        &       120     &       120.900 &       2.839   \\
H       &       692.3959        &       120     &       118.257 &       3.352   \\
H       &       692.3973        &       120     &       121.235 &       2.847   \\
H       &       692.3988        &       120     &       120.789 &       2.433   \\
H       &       692.4003        &       120     &       122.582 &       2.595   \\
H       &       692.4017        &       120     &       121.458 &       2.525   \\
H       &       692.4032        &       120     &       119.131 &       2.340   \\
H       &       692.4053        &       120     &       122.582 &       2.385   \\
H       &       692.4067        &       120     &       120.900 &       2.403   \\
H       &       692.4082        &       120     &       119.681 &       2.811   \\
H       &       692.4103        &       120     &       122.356 &       2.432   \\
H       &       692.4118        &       120     &       119.461 &       3.467   \\
H       &       692.4133        &       120     &       121.235 &       2.668   \\
H       &       692.4155        &       120     &       121.346 &       2.384   \\
H       &       692.4169        &       120     &       123.716 &       2.407   \\
H       &       692.4184        &       120     &       118.148 &       2.298   \\
H       &       692.4500        &       120     &       118.803 &       2.790   \\
H       &       692.4514        &       120     &       123.148 &       2.419   \\
H       &       692.4551        &       120     &       120.789 &       2.715   \\
H       &       692.4565        &       120     &       119.461 &       2.374   \\
H       &       692.4580        &       120     &       116.527 &       2.423   \\
H       &       692.4602        &       120     &       122.469 &       2.876   \\
H       &       692.4616        &       120     &       121.011 &       2.377   \\
H       &       693.3339        &       120     &       124.631 &       1.014   \\
H       &       693.3353        &       120     &       124.516 &       1.364   \\
H       &       693.3368        &       120     &       123.261 &       1.618   \\
H       &       693.3389        &       120     &       123.602 &       1.440   \\
H       &       693.3403        &       120     &       124.516 &       1.451   \\
H       &       693.3417        &       120     &       121.794 &       1.692   \\
H       &       693.3438        &       120     &       121.011 &       1.410   \\
H       &       693.3453        &       120     &       120.123 &       1.093   \\
H       &       693.3467        &       120     &       121.570 &       0.989   \\
H       &       693.3489        &       120     &       124.173 &       1.130   \\
H       &       693.3503        &       120     &       122.695 &       1.117   \\
H       &       693.3519        &       120     &       121.123 &       1.102   \\
H       &       693.3541        &       120     &       119.351 &       1.025   \\
H       &       693.3556        &       120     &       122.131 &       1.111   \\
H       &       693.3571        &       120     &       123.261 &       1.122   \\
H       &       693.3593        &       120     &       121.458 &       1.503   \\
H       &       693.3607        &       120     &       129.189 &       2.209   \\
H       &       693.3622        &       120     &       122.695 &       1.263   \\
H       &       693.3643        &       120     &       123.488 &       1.195   \\
H       &       693.3658        &       120     &       122.244 &       1.112   \\
H       &       693.3673        &       120     &       120.455 &       1.096   \\
H       &       693.3694        &       120     &       122.131 &       1.792   \\
H       &       693.3708        &       120     &       120.234 &       1.032   \\
H       &       693.3723        &       120     &       122.131 &       0.994   \\
H       &       693.3745        &       120     &       123.261 &       1.712   \\
H       &       693.3760        &       120     &       121.570 &       1.176   \\
H       &       693.3774        &       120     &       121.682 &       1.882   \\
H       &       693.3795        &       120     &       121.906 &       1.984   \\
H       &       693.3798        &       120     &       123.261 &       4.246   \\
H       &       693.3813        &       120     &       121.458 &       2.901   \\
H       &       693.3834        &       120     &       125.091 &       1.288   \\
H       &       693.3849        &       120     &       120.566 &       1.035   \\
H       &       693.3878        &       120     &       124.516 &       1.133   \\
H       &       693.3892        &       120     &       125.784 &       2.151   \\
H       &       693.3907        &       120     &       122.808 &       1.520   \\
H       &       693.3927        &       120     &       125.322 &       1.373   \\
H       &       693.3942        &       120     &       124.861 &       1.368   \\
H       &       693.3959        &       120     &       125.206 &       1.139   \\
H       &       693.3977        &       120     &       126.831 &       2.486   \\
H       &       693.3992        &       120     &       126.132 &       1.220   \\
H       &       693.4006        &       120     &       130.625 &       3.120   \\
H       &       693.4022        &       120     &       127.182 &       3.482   \\
H       &       693.4037        &       120     &       125.669 &       2.463   \\
H       &       693.4052        &       120     &       124.746 &       1.071   \\
H       &       693.4073        &       120     &       124.287 &       2.861   \\
H       &       693.4088        &       120     &       125.553 &       1.143   \\
H       &       693.4091        &       120     &       125.669 &       4.777   \\
H       &       693.4126        &       120     &       125.437 &       3.655   \\
H       &       693.4141        &       120     &       126.598 &       3.466   \\
H       &       693.4155        &       120     &       127.652 &       1.873   \\
H       &       693.4176        &       120     &       124.631 &       1.636   \\
H       &       693.4191        &       120     &       126.016 &       1.654   \\
H       &       693.4205        &       120     &       124.631 &       1.928   \\
H       &       693.4226        &       120     &       125.322 &       2.040   \\
H       &       693.4241        &       120     &       124.746 &       2.340   \\
H       &       693.4256        &       120     &       125.322 &       4.429   \\
H       &       693.4276        &       120     &       126.248 &       5.251   \\
H       &       693.4291        &       120     &       128.714 &       4.663   \\
H       &       693.4305        &       120     &       128.359 &       6.955   \\
H       &       693.4327        &       120     &       127.887 &       7.968   \\
H       &       693.4342        &       120     &       129.070 &       2.860   \\
H       &       693.4357        &       120     &       132.077 &       6.561   \\
H       &       693.4377        &       120     &       126.016 &       6.373   \\
H       &       693.4392        &       120     &       129.786 &       6.214   \\
H       &       693.4407        &       120     &       126.948 &       7.566   \\
H       &       693.4421        &       120     &       126.714 &       6.067   \\
H       &       693.4436        &       120     &       130.986 &       8.754   \\
H       &       693.4451        &       120     &       129.427 &       5.964   \\
H       &       693.4471        &       120     &       124.746 &       9.127   \\
H       &       693.4487        &       120     &       122.582 &       1.115   \\
H       &       693.4501        &       120     &       124.287 &       1.067   \\
H       &       693.4522        &       120     &       121.458 &       1.782   \\
H       &       693.4537        &       120     &       120.455 &       1.165   \\
H       &       693.4551        &       120     &       123.148 &       1.616   \\
H       &       694.3585        &       120     &       126.598 &       1.567   \\
H       &       694.3599        &       120     &       130.866 &       1.659   \\
H       &       694.3615        &       120     &       125.784 &       1.557   \\
H       &       694.3604        &       120     &       123.944 &       1.921   \\
H       &       694.3649        &       120     &       126.248 &       1.563   \\
H       &       694.3665        &       120     &       127.299 &       1.900   \\
H       &       694.3685        &       120     &       123.944 &       1.921   \\
H       &       694.3700        &       120     &       128.714 &       1.677   \\
H       &       694.3715        &       120     &       128.241 &       1.587   \\
H       &       694.3735        &       120     &       127.417 &       1.902   \\
H       &       694.3750        &       120     &       129.666 &       5.188   \\
H       &       694.3765        &       120     &       128.241 &       1.845   \\
H       &       694.3785        &       120     &       129.905 &       2.530   \\
H       &       694.3800        &       120     &       130.505 &       2.183   \\
H       &       694.3815        &       120     &       129.382 &       1.639   \\
H       &       694.3834        &       120     &       130.025 &       3.869   \\
H       &       694.3849        &       120     &       129.308 &       4.726   \\
H       &       694.3864        &       120     &       129.905 &       3.331   \\
H       &       694.3884        &       120     &       129.308 &       3.316   \\
H       &       694.3899        &       120     &       128.477 &       2.888   \\
H       &       694.3913        &       120     &       127.769 &       1.581   \\
H       &       694.3934        &       120     &       127.534 &       1.579   \\
H       &       694.3948        &       120     &       130.625 &       3.140   \\
H       &       694.3964        &       120     &       130.145 &       2.925   \\
H       &       694.3983        &       120     &       130.265 &       1.697   \\
H       &       694.3998        &       120     &       130.025 &       2.439   \\
H       &       694.4013        &       120     &       130.986 &       1.707   \\
H       &       694.4034        &       120     &       129.308 &       4.726   \\
H       &       694.4049        &       120     &       131.349 &       2.654   \\
H       &       694.4064        &       120     &       131.228 &       1.663   \\
H       &       694.4078        &       120     &       131.955 &       2.764   \\
H       &       694.4093        &       120     &       130.866 &       1.659   \\
H       &       694.4108        &       120     &       126.714 &       1.606   \\
H       &       694.4129        &       120     &       131.470 &       2.286   \\
H       &       694.4144        &       120     &       128.833 &       1.633   \\
H       &       694.4159        &       120     &       128.714 &       1.677   \\
H       &       694.4175        &       120     &       131.228 &       2.113   \\
H       &       694.4189        &       120     &       130.625 &       1.656   \\
H       &       694.4204        &       120     &       132.809 &       1.683   \\
H       &       694.4219        &       120     &       131.834 &       1.671   \\
H       &       694.4233        &       120     &       132.931 &       1.984   \\
H       &       694.4248        &       120     &       136.781 &       1.734   \\
H       &       694.4270        &       120     &       136.153 &       2.554   \\
H       &       694.4291        &       120     &       138.174 &       4.931   \\
H       &       694.4307        &       120     &       133.914 &       3.762   \\
H       &       694.4321        &       120     &       131.349 &       1.626   \\
H       &       694.4341        &       120     &       134.532 &       1.705   \\
H       &       694.4355        &       120     &       130.745 &       2.187   \\
H       &       694.4370        &       120     &       132.564 &       1.727   \\
H       &       694.4385        &       120     &       132.320 &       2.130   \\
H       &       694.4399        &       120     &       132.564 &       2.878   \\
H       &       694.4414        &       120     &       130.625 &       1.879   \\
H       &       694.4435        &       120     &       130.265 &       1.809   \\
H       &       694.4450        &       120     &       132.931 &       1.685   \\
H       &       694.4465        &       120     &       132.564 &       3.083   \\
H       &       694.4479        &       120     &       132.320 &       3.393   \\
H       &       694.4495        &       120     &       133.176 &       2.498   \\
H       &       694.4509        &       120     &       137.286 &       1.789   \\
H       &       694.4529        &       120     &       133.299 &       1.650   \\
H       &       694.4544        &       120     &       137.920 &       2.686   \\
H       &       694.4559        &       120     &       135.527 &       4.146   \\
H       &       695.3516        &       120     &       126.481 &       0.737   \\
H       &       695.3531        &       120     &       128.241 &       1.476   \\
H       &       695.3546        &       120     &       128.005 &       0.939   \\
H       &       695.3566        &       120     &       126.365 &       1.029   \\
H       &       695.3580        &       120     &       126.481 &       0.737   \\
H       &       695.3596        &       120     &       124.631 &       0.642   \\
H       &       695.3616        &       120     &       124.631 &       2.313   \\
H       &       695.3630        &       120     &       126.132 &       0.735   \\
H       &       695.3645        &       120     &       127.887 &       1.694   \\
H       &       695.3667        &       120     &       129.786 &       0.952   \\
H       &       695.3682        &       120     &       125.553 &       0.824   \\
H       &       695.3696        &       120     &       126.714 &       0.738   \\
H       &       695.3711        &       120     &       124.746 &       0.819   \\
H       &       695.3726        &       120     &       128.952 &       1.156   \\
H       &       695.3740        &       120     &       130.265 &       1.277   \\
H       &       695.3765        &       120     &       129.427 &       0.754   \\
H       &       695.3779        &       120     &       126.714 &       1.242   \\
H       &       695.3794        &       120     &       129.666 &       1.493   \\
H       &       695.3815        &       120     &       124.631 &       0.642   \\
H       &       695.3829        &       120     &       124.402 &       1.115   \\
H       &       695.3844        &       120     &       125.669 &       1.775   \\
H       &       695.3857        &       120     &       125.437 &       1.229   \\
H       &       695.3879        &       120     &       132.564 &       1.990   \\
H       &       695.3894        &       120     &       128.359 &       0.842   \\
H       &       695.3915        &       120     &       128.596 &       1.817   \\
H       &       695.3929        &       120     &       126.481 &       0.737   \\
H       &       695.3944        &       120     &       123.602 &       0.811   \\
H       &       695.3965        &       120     &       125.322 &       0.645   \\
H       &       695.3979        &       120     &       129.189 &       1.939   \\
H       &       695.3994        &       120     &       130.745 &       0.673   \\
H       &       695.4015        &       120     &       124.746 &       0.915   \\
H       &       695.4030        &       120     &       128.596 &       1.260   \\
H       &       695.4044        &       120     &       128.005 &       1.696   \\
H       &       695.4065        &       120     &       123.716 &       0.637   \\
H       &       695.4080        &       120     &       129.905 &       1.835   \\
H       &       695.4095        &       120     &       126.365 &       0.927   \\
H       &       696.3481        &       120     &       129.070 &       1.375   \\
H       &       696.3496        &       120     &       126.016 &       1.437   \\
H       &       695.1936        &       120     &       129.547 &       1.477   \\
H       &       696.3533        &       120     &       129.189 &       1.748   \\
H       &       696.3547        &       120     &       131.955 &       1.505   \\
H       &       696.3562        &       120     &       132.442 &       1.510   \\
H       &       696.3583        &       120     &       128.833 &       1.417   \\
H       &       696.3597        &       120     &       130.625 &       1.436   \\
H       &       696.3612        &       120     &       132.564 &       1.877   \\
H       &       696.3633        &       120     &       131.470 &       1.861   \\
H       &       696.3647        &       120     &       133.791 &       1.587   \\
H       &       696.3662        &       120     &       129.308 &       1.831   \\
H       &       696.3677        &       120     &       128.596 &       1.820   \\
H       &       696.3698        &       120     &       126.598 &       1.444   \\
H       &       696.3713        &       120     &       127.652 &       1.404   \\
H       &       696.3727        &       120     &       128.714 &       1.665   \\
H       &       696.3749        &       120     &       131.470 &       1.499   \\
H       &       696.3763        &       120     &       128.477 &       1.738   \\
H       &       696.3778        &       120     &       130.745 &       1.438   \\
H       &       696.3815        &       120     &       130.986 &       2.217   \\
H       &       696.3829        &       120     &       130.745 &       1.691   \\
H       &       696.3844        &       120     &       131.228 &       2.319   \\
H       &       696.3865        &       120     &       129.905 &       2.013   \\
H       &       696.3879        &       120     &       133.054 &       2.351   \\
H       &       696.3894        &       120     &       130.986 &       1.554   \\
H       &       696.3915        &       120     &       130.505 &       1.765   \\
H       &       696.3930        &       120     &       130.265 &       1.612   \\
H       &       696.3945        &       120     &       134.038 &       1.897   \\
H       &       696.3966        &       120     &       132.199 &       2.142   \\
H       &       696.3981        &       120     &       132.564 &       1.641   \\
H       &       696.3995        &       120     &       131.107 &       1.556   \\
H       &       696.4016        &       120     &       130.986 &       2.030   \\
H       &       696.4031        &       120     &       130.986 &       3.365   \\
H       &       696.4053        &       120     &       131.712 &       7.665   \\
H       &       696.4073        &       120     &       131.712 &       1.502   \\
H       &       696.4088        &       120     &       131.107 &       2.935   \\
H       &       699.3295        &       120     &       124.976 &       1.120   \\
H       &       699.3309        &       120     &       127.887 &       1.259   \\
H       &       699.3325        &       120     &       124.402 &       1.225   \\
H       &       699.3345        &       120     &       124.058 &       1.785   \\
H       &       699.3360        &       120     &       121.011 &       1.256   \\
H       &       699.3375        &       120     &       122.356 &       1.761   \\
H       &       699.3396        &       120     &       123.716 &       1.159   \\
H       &       699.3411        &       120     &       125.437 &       1.175   \\
H       &       699.3426        &       120     &       123.944 &       2.071   \\
H       &       699.3454        &       120     &       123.944 &       3.210   \\
H       &       699.3469        &       120     &       123.944 &       1.358   \\
H       &       699.3484        &       120     &       123.944 &       1.161   \\
H       &       699.3505        &       120     &       120.123 &       2.904   \\
H       &       699.3521        &       120     &       123.716 &       1.433   \\
H       &       699.3535        &       120     &       123.148 &       1.426   \\
H       &       699.3555        &       120     &       122.131 &       1.850   \\
H       &       699.3569        &       120     &       122.244 &       1.145   \\
H       &       699.3584        &       120     &       123.944 &       2.474   \\
H       &       699.3605        &       120     &       124.631 &       3.879   \\
H       &       699.3619        &       120     &       125.091 &       1.707   \\
H       &       699.3634        &       120     &       125.437 &       1.536   \\
H       &       699.3654        &       120     &       122.921 &       1.862   \\
H       &       699.3669        &       120     &       123.148 &       2.872   \\
H       &       699.3683        &       120     &       121.458 &       1.089   \\
H       &       699.4052        &       120     &       126.831 &       1.137   \\
H       &       699.3718        &       120     &       121.123 &       1.192   \\
H       &       699.3734        &       120     &       123.602 &       1.217   \\
H       &       699.3754        &       120     &       127.299 &       1.474   \\
H       &       699.3768        &       120     &       127.652 &       2.654   \\
H       &       699.3784        &       120     &       130.265 &       1.282   \\
H       &       699.3821        &       120     &       126.481 &       1.465   \\
H       &       699.3835        &       120     &       128.833 &       1.207   \\
H       &       699.3850        &       120     &       126.948 &       3.288   \\
H       &       699.3871        &       120     &       126.831 &       1.248   \\
H       &       699.3885        &       120     &       129.666 &       3.247   \\
H       &       699.3900        &       120     &       130.866 &       3.389   \\
H       &       699.3922        &       120     &       126.831 &       3.176   \\
H       &       699.3936        &       120     &       125.437 &       1.997   \\
H       &       699.3950        &       120     &       125.091 &       1.371   \\
H       &       699.3971        &       120     &       123.716 &       1.356   \\
H       &       699.3986        &       120     &       122.356 &       1.146   \\
H       &       699.4000        &       120     &       123.830 &       1.110   \\
H       &       699.4023        &       120     &       126.948 &       1.250   \\
H       &       699.4038        &       120     &       122.469 &       1.147   \\
H       &       699.4052        &       120     &       124.402 &       1.225   \\
H       &       699.4073        &       120     &       126.481 &       5.734   \\
H       &       699.4088        &       120     &       124.287 &       1.978   \\
H       &       699.4103        &       120     &       125.322 &       1.534   \\
H       &       699.4123        &       120     &       124.402 &       1.441   \\
H       &       699.4138        &       120     &       122.921 &       1.769   \\
H       &       699.4153        &       120     &       125.784 &       1.378   \\
H       &       699.4173        &       120     &       125.437 &       2.196   \\
H       &       699.4188        &       120     &       124.516 &       1.524   \\
H       &       699.4202        &       120     &       123.034 &       1.425   \\
H       &       699.4224        &       120     &       123.944 &       1.220   \\
H       &       699.4238        &       120     &       122.808 &       1.274   \\
H       &       699.4253        &       120     &       121.906 &       1.492   \\
H       &       700.3828        &       120     &       124.059 &       1.010   \\
H       &       700.3843        &       120     &       123.944 &       1.128   \\
H       &       700.3857        &       120     &       125.553 &       1.215   \\
H       &       700.3879        &       120     &       124.402 &       1.068   \\
H       &       700.3893        &       120     &       122.131 &       1.111   \\
H       &       700.3908        &       120     &       129.427 &       1.053   \\
H       &       700.3929        &       120     &       126.715 &       1.088   \\
H       &       700.3943        &       120     &       126.831 &       1.306   \\
H       &       700.3958        &       120     &       122.356 &       1.113   \\
H       &       700.3978        &       120     &       127.534 &       1.579   \\
H       &       700.3994        &       120     &       127.065 &       1.156   \\
H       &       700.4009        &       120     &       125.206 &       1.643   \\
H       &       700.4030        &       120     &       125.553 &       1.376   \\
H       &       700.4044        &       120     &       128.952 &       1.413   \\
H       &       700.4059        &       120     &       124.516 &       1.926   \\
H       &       700.4079        &       120     &       125.669 &       1.144   \\
H       &       700.4091        &       120     &       126.365 &       1.385   \\
H       &       700.4108        &       120     &       125.553 &       1.078   \\
H       &       700.4129        &       120     &       126.249 &       1.221   \\
H       &       700.4143        &       120     &       125.206 &       1.019   \\
H       &       700.4158        &       120     &       124.976 &       1.287   \\
H       &       700.4178        &       120     &       124.631 &       1.206   \\
H       &       700.4193        &       120     &       126.365 &       2.371   \\
H       &       700.4208        &       120     &       124.402 &       1.633   \\
H       &       700.4244        &       120     &       127.652 &       1.096   \\
H       &       700.4259        &       120     &       127.065 &       1.392   \\
H       &       700.4274        &       120     &       126.132 &       1.027   \\
H       &       700.4288        &       120     &       126.249 &       1.149   \\
H       &       700.4291        &       120     &       125.206 &       2.141   \\
H       &       700.4305        &       120     &       130.745 &       2.344   \\
H       &       700.4326        &       120     &       127.417 &       3.488   \\
H       &       700.4341        &       120     &       126.831 &       2.273   \\
H       &       700.4355        &       120     &       123.944 &       1.627   \\
H       &       700.4376        &       120     &       124.861 &       3.200   \\
H       &       700.4391        &       120     &       124.516 &       1.827   \\
H       &       700.4406        &       120     &       127.887 &       1.401   \\
H       &       700.4420        &       120     &       126.715 &       1.859   \\
H       &       700.4435        &       120     &       123.602 &       1.530   \\
H       &       700.4449        &       120     &       127.769 &       1.489   \\
H       &       700.4464        &       120     &       124.173 &       1.130   \\
H       &       700.4479        &       120     &       123.602 &       1.354   \\
H       &       700.4499        &       120     &       122.695 &       1.430   \\
H       &       700.4514        &       120     &       123.375 &       1.059   \\
H       &       700.4529        &       120     &       125.553 &       1.744   \\
H       &       700.4549        &       120     &       124.516 &       1.069   \\
H       &       700.4448        &       120     &       123.830 &       1.357   \\
H       &       700.4463        &       120     &       123.375 &       1.352   \\
H       &       700.4598        &       120     &       123.716 &       1.062   \\
H       &       700.4614        &       120     &       126.948 &       1.228   \\
H       &       700.4628        &       120     &       120.012 &       1.236   \\
H       &       700.4642        &       120     &       122.469 &       1.261   \\
H       &       701.3506        &       120     &       117.281 &       1.487   \\
H       &       701.3521        &       120     &       117.389 &       1.752   \\
H       &       701.3535        &       120     &       120.012 &       1.521   \\
H       &       701.3558        &       120     &       122.244 &       2.293   \\
H       &       701.3572        &       120     &       117.497 &       1.632   \\
H       &       701.3588        &       120     &       116.312 &       1.674   \\
H       &       701.3608        &       120     &       117.605 &       1.692   \\
H       &       701.3622        &       120     &       118.912 &       1.652   \\
H       &       701.3637        &       120     &       116.098 &       1.733   \\
H       &       701.3658        &       120     &       113.143 &       1.434   \\
H       &       701.3672        &       120     &       113.770 &       1.978   \\
H       &       701.3688        &       120     &       114.611 &       1.917   \\
H       &       701.3708        &       120     &       113.247 &       1.823   \\
H       &       701.3724        &       120     &       112.209 &       1.422   \\
H       &       701.3738        &       120     &       110.364 &       1.777   \\
H       &       701.3759        &       120     &       112.002 &       1.874   \\
H       &       701.3774        &       120     &       116.420 &       1.476   \\
H       &       701.3789        &       120     &       115.671 &       1.664   \\
H       &       701.3810        &       120     &       116.205 &       1.734   \\
H       &       701.3824        &       120     &       117.065 &       1.747   \\
H       &       701.3839        &       120     &       119.131 &       1.601   \\
H       &       701.3862        &       120     &       118.475 &       1.768   \\
H       &       701.3876        &       120     &       115.671 &       1.664   \\
H       &       701.3890        &       120     &       111.078 &       1.931   \\
H       &       701.3911        &       120     &       116.527 &       1.677   \\
H       &       701.3926        &       120     &       117.281 &       1.687   \\
H       &       701.3940        &       120     &       115.778 &       1.728   \\
H       &       701.3962        &       120     &       115.671 &       1.507   \\
H       &       701.3977        &       120     &       118.803 &       2.065   \\
H       &       701.3996        &       120     &       117.931 &       1.697   \\
H       &       701.4011        &       120     &       117.281 &       1.687   \\
H       &       701.4026        &       120     &       118.693 &       1.546   \\
H       &       701.4045        &       120     &       119.131 &       1.714   \\
H       &       701.4060        &       120     &       117.497 &       1.579   \\
H       &       701.4075        &       120     &       119.351 &       1.555   \\
H       &       701.4095        &       120     &       118.693 &       1.772   \\
H       &       701.4110        &       120     &       119.131 &       1.714   \\
H       &       701.4125        &       120     &       116.742 &       1.445   \\
H       &       701.4147        &       120     &       115.991 &       1.511   \\
H       &       701.4162        &       120     &       116.957 &       2.033   \\
H       &       701.4177        &       120     &       116.742 &       1.809   \\
H       &       701.4199        &       120     &       116.420 &       1.517   \\
H       &       701.4214        &       120     &       117.713 &       1.694   \\
H       &       701.4229        &       120     &       114.189 &       1.447   \\
H       &       702.3953        &       120     &       124.173 &       1.680   \\
H       &       702.3967        &       120     &       123.602 &       1.814   \\
H       &       702.3982        &       120     &       123.716 &       2.229   \\
H       &       702.4003        &       120     &       125.784 &       1.743   \\
H       &       702.4017        &       120     &       125.437 &       1.739   \\
H       &       702.4032        &       120     &       121.235 &       1.640   \\
H       &       702.4053        &       120     &       125.091 &       1.782   \\
H       &       702.4067        &       120     &       124.746 &       2.679   \\
H       &       702.4082        &       120     &       123.602 &       1.814   \\
H       &       702.4103        &       120     &       122.695 &       1.701   \\
H       &       702.4117        &       120     &       125.900 &       1.703   \\
H       &       702.4132        &       120     &       125.437 &       2.181   \\
H       &       702.4152        &       120     &       124.631 &       1.651   \\
H       &       702.4174        &       120     &       122.356 &       1.621   \\
H       &       702.4194        &       120     &       124.059 &       2.157   \\
H       &       702.4214        &       120     &       122.582 &       1.799   \\
H       &       702.4224        &       120     &       124.631 &       1.686   \\
H       &       702.4244        &       120     &       124.976 &       1.732   \\
H       &       702.4259        &       120     &       122.244 &       2.051   \\
H       &       702.4274        &       120     &       125.437 &       1.662   \\
H       &       702.4294        &       120     &       125.437 &       1.900   \\
H       &       702.4309        &       120     &       123.148 &       1.928   \\
H       &       702.4324        &       120     &       124.402 &       2.087   \\
H       &       702.4344        &       120     &       123.716 &       1.674   \\
H       &       702.4359        &       120     &       125.206 &       1.735   \\
H       &       702.4374        &       120     &       124.631 &       1.888   \\
H       &       702.4393        &       120     &       124.631 &       1.727   \\
H       &       702.4408        &       120     &       123.944 &       1.819   \\
H       &       702.4423        &       120     &       123.830 &       1.875   \\
H       &       702.4443        &       120     &       123.375 &       1.669   \\
H       &       702.4458        &       120     &       124.861 &       2.095   \\
H       &       702.4473        &       120     &       123.148 &       2.066   \\
H       &       702.4493        &       120     &       126.249 &       1.750   \\
H       &       702.4508        &       120     &       123.602 &       1.672   \\
H       &       702.4523        &       120     &       124.173 &       1.680   \\
H       &       702.4537        &       120     &       122.808 &       1.802   \\
H       &       703.4019        &       120     &       116.957 &       1.096   \\
H       &       703.4033        &       120     &       114.295 &       1.478   \\
H       &       703.4048        &       120     &       115.885 &       1.086   \\
H       &       703.4062        &       120     &       113.979 &       1.068   \\
H       &       703.4077        &       120     &       113.770 &       1.066   \\
H       &       703.4092        &       120     &       118.039 &       1.106   \\
H       &       703.4113        &       120     &       115.671 &       1.200   \\
H       &       703.4128        &       120     &       112.727 &       1.056   \\
H       &       703.4142        &       120     &       113.979 &       1.068   \\
H       &       703.4163        &       120     &       112.416 &       1.166   \\
H       &       703.4177        &       120     &       116.849 &       1.681   \\
H       &       703.4192        &       120     &       118.257 &       1.448   \\
H       &       703.4213        &       120     &       115.034 &       1.078   \\
H       &       703.4228        &       120     &       112.209 &       1.104   \\
H       &       703.4242        &       120     &       116.098 &       1.205   \\
H       &       703.4263        &       120     &       117.497 &       1.288   \\
H       &       703.4277        &       120     &       115.034 &       1.078   \\
H       &       703.4298        &       120     &       116.312 &       1.145   \\
H       &       703.4313        &       120     &       116.312 &       1.090   \\
H       &       703.4340        &       120     &       113.874 &       1.067   \\
H       &       703.4354        &       120     &       118.475 &       1.450   \\
H       &       703.4370        &       120     &       115.992 &       2.706   \\
H       &       703.4390        &       120     &       115.459 &       1.136   \\
H       &       703.4405        &       120     &       118.257 &       1.370   \\
H       &       703.4420        &       120     &       112.727 &       1.056   \\
H       &       668.7222        &       120     &       114.190 &       1.070   \\
H       &       703.4456        &       120     &       114.928 &       1.077   \\
H       &       703.4470        &       120     &       116.527 &       1.427   \\
H       &       703.4485        &       120     &       114.084 &       1.184   \\
H       &       703.5240        &       120     &       114.822 &       1.852   \\
H       &       703.5255        &       120     &       118.475 &       2.026   \\
H       &       703.5270        &       120     &       116.205 &       2.329   \\
H       &       703.5284        &       120     &       116.098 &       1.872   \\
H       &       703.5300        &       120     &       117.173 &       2.051   \\
H       &       703.5314        &       120     &       115.459 &       2.072   \\
H       &       703.5334        &       120     &       118.475 &       1.910   \\
H       &       703.5349        &       120     &       116.420 &       2.205   \\
H       &       703.5364        &       120     &       115.459 &       1.862   \\
H       &       703.5385        &       120     &       116.205 &       1.874   \\
H       &       703.5399        &       120     &       115.991 &       1.870   \\
H       &       703.5414        &       120     &       117.713 &       2.501   \\
H       &       703.5428        &       120     &       114.611 &       1.960   \\
H       &       703.5443        &       120     &       115.885 &       1.901   \\
H       &       703.5458        &       120     &       118.366 &       2.072   \\
H       &       703.5479        &       120     &       116.098 &       1.942   \\
H       &       703.5493        &       120     &       114.822 &       2.010   \\
H       &       703.5508        &       120     &       116.742 &       2.789   \\
H       &       703.5529        &       120     &       116.849 &       1.884   \\
H       &       703.5543        &       120     &       117.713 &       1.898   \\
H       &       703.5558        &       120     &       118.584 &       1.984   \\
H       &       703.5583        &       120     &       114.084 &       1.951   \\
H       &       703.5598        &       120     &       116.849 &       2.097   \\
H       &       703.5613        &       120     &       115.778 &       2.192   \\
H       &       703.5634        &       120     &       113.979 &       2.158   \\
H       &       703.5648        &       120     &       117.389 &       2.223   \\
H       &       703.5663        &       120     &       117.605 &       2.167   \\
H       &       703.5684        &       120     &       116.634 &       2.628   \\
H       &       703.5698        &       120     &       116.312 &       1.989   \\
H       &       703.5713        &       120     &       117.281 &       1.891   \\
H       &       709.5557        &       120     &       114.505 &       2.709   \\
H       &       709.5571        &       120     &       113.665 &       2.793   \\
H       &       710.5570        &       120     &       118.148 &       0.925   \\
H       &       710.5585        &       120     &       118.912 &       1.503   \\
H       &       710.5613        &       120     &       118.366 &       1.315   \\
H       &       710.5627        &       120     &       119.241 &       1.000   \\
H       &       710.5643        &       120     &       118.039 &       1.876   \\
H       &       710.5663        &       120     &       116.742 &       2.758   \\
H       &       710.5673        &       120     &       117.930 &       1.973   \\
H       &       710.5693        &       120     &       118.693 &       0.929   \\
H       &       720.5547        &       120     &       118.584 &       2.774   \\
H       &       720.5562        &       120     &       116.312 &       3.596   \\
H       &       720.5577        &       120     &       120.344 &       3.037   \\
H       &       720.5592        &       120     &       119.791 &       2.861   \\
H       &       720.5607        &       120     &       123.716 &       3.172   \\
H       &       720.5621        &       120     &       121.458 &       2.842   \\
H       &       720.5636        &       120     &       121.794 &       4.078   \\
H       &       720.5651        &       120     &       115.459 &       3.119   \\
H       &       720.5666        &       120     &       119.791 &       3.423   \\
H       &       721.5507        &       120     &       131.955 &       3.061   \\
H       &       721.5521        &       120     &       125.206 &       3.027   \\
H       &       721.5535        &       120     &       125.322 &       3.448   \\
H       &       721.5557        &       120     &       131.591 &       3.109   \\
H       &       721.5571        &       120     &       132.442 &       3.342   \\
H       &       721.5585        &       120     &       130.385 &       3.655   \\
H       &       721.5607        &       120     &       127.299 &       3.041   \\
H       &       721.5621        &       120     &       128.005 &       2.970   \\
H       &       721.5636        &       120     &       129.547 &       3.132   \\
H       &       722.5481        &       120     &       123.261 &       8.973   \\
H       &       722.5496        &       120     &       117.605 &       11.772  \\
H       &       722.5510        &       120     &       127.065 &       9.366   \\
J       &       633.4851        &       120     &       60.078  &       5.054   \\
J       &       633.4935        &       120     &       59.637  &       5.078   \\
J       &       633.5005        &       120     &       57.374  &       4.908   \\
J       &       633.5074        &       120     &       61.026  &       5.165   \\
J       &       633.5208        &       120     &       59.637  &       5.047   \\
J       &       635.5070        &       120     &       57.163  &       1.229   \\
J       &       635.6336        &       120     &       56.483  &       1.373   \\
J       &       635.6411        &       120     &       56.691  &       0.912   \\
J       &       635.6470        &       120     &       58.495  &       1.927   \\
J       &       635.6531        &       120     &       56.223  &       0.904   \\
J       &       635.6575        &       120     &       58.065  &       1.328   \\
J       &       635.6643        &       120     &       56.743  &       1.339   \\
J       &       635.6752        &       120     &       57.163  &       1.519   \\
J       &       639.6642        &       120     &       55.657  &       1.692   \\
J       &       639.6657        &       120     &       55.172  &       1.728   \\
I       &       504.27  &       60      &       23.344  &       0.637   \\
I       &       504.27  &       60      &       22.294  &       0.406   \\
I       &       504.27  &       60      &       23.130  &       0.210   \\
I       &       508.27  &       60      &       21.095  &       0.384   \\
I       &       508.27  &       60      &       21.487  &       0.391   \\
I       &       508.28  &       60      &       21.487  &       0.391   \\
I       &       509.29  &       60      &       19.239  &       0.175   \\
I       &       509.29  &       60      &       19.063  &       0.173   \\
I       &       509.29  &       60      &       19.063  &       0.173   \\
I       &       511.25  &       60      &       20.332  &       0.185   \\
I       &       511.26  &       60      &       20.332  &       0.185   \\
I       &       511.26  &       60      &       20.710  &       0.188   \\
I       &       511.28  &       60      &       20.520  &       0.187   \\
I       &       511.28  &       60      &       20.332  &       0.185   \\
I       &       511.28  &       60      &       20.520  &       0.187   \\
I       &       516.25  &       60      &       23.560  &       0.214   \\
I       &       516.25  &       60      &       23.344  &       0.212   \\
I       &       516.25  &       60      &       23.344  &       0.425   \\
I       &       516.25  &       60      &       23.778  &       0.216   \\
I       &       516.25  &       60      &       23.998  &       0.437   \\
I       &       516.31  &       60      &       21.095  &       0.384   \\
I       &       516.31  &       60      &       20.902  &       0.380   \\
I       &       516.31  &       60      &       20.710  &       0.377   \\
I       &       517.24  &       60      &       21.290  &       0.194   \\
I       &       517.24  &       60      &       21.095  &       0.192   \\
I       &       517.24  &       60      &       21.095  &       0.192   \\
I       &       619.21  &       30      &       23.344  &       0.425   \\
I       &       619.21  &       30      &       23.130  &       0.421   \\
I       &       619.21  &       30      &       23.344  &       0.425   \\
I       &       619.21  &       30      &       23.344  &       0.425   \\
I       &       619.22  &       30      &       23.778  &       0.433   \\
I       &       619.22  &       30      &       23.344  &       0.425   \\
I       &       619.22  &       30      &       23.560  &       0.429   \\
I       &       619.22  &       30      &       23.344  &       0.425   \\
I       &       619.23  &       30      &       25.362  &       0.231   \\
I       &       619.23  &       30      &       25.362  &       0.231   \\
I       &       619.24  &       30      &       25.362  &       0.231   \\
I       &       619.24  &       30      &       25.362  &       0.231   \\
I       &       619.24  &       30      &       25.129  &       0.229   \\
I       &       619.24  &       30      &       25.362  &       0.231   \\
I       &       619.25  &       30      &       25.129  &       0.229   \\
I       &       619.25  &       30      &       25.362  &       0.231   \\
I       &       619.25  &       30      &       25.362  &       0.231   \\
I       &       619.26  &       30      &       25.362  &       0.231   \\
I       &       631.13  &       30      &       24.220  &       0.441   \\
I       &       631.13  &       30      &       23.778  &       0.433   \\
I       &       631.13  &       30      &       23.998  &       0.437   \\
I       &       631.13  &       30      &       25.362  &       0.462   \\
I       &       632.98  &       30      &       30.774  &       0.280   \\
I       &       632.98  &       30      &       30.774  &       0.280   \\
I       &       632.99  &       30      &       31.346  &       0.285   \\
I       &       632.99  &       30      &       31.929  &       0.291   \\
I       &       632.99  &       30      &       33.127  &       1.206   \\
I       &       632.99  &       30      &       33.434  &       0.304   \\
I       &       633     &       30      &       30.492  &       0.555   \\
I       &       633     &       30      &       30.492  &       0.555   \\
I       &       633     &       30      &       29.661  &       0.540   \\
I       &       633     &       30      &       29.661  &       0.540   \\
I       &       633.01  &       30      &       28.852  &       0.263   \\
I       &       633.01  &       30      &       28.852  &       0.525   \\
I       &       633.01  &       30      &       28.066  &       0.255   \\
I       &       633.01  &       30      &       28.066  &       0.511   \\
I       &       633.02  &       30      &       27.554  &       0.501   \\
I       &       633.02  &       30      &       27.051  &       0.492   \\
I       &       633.03  &       30      &       27.554  &       0.501   \\
I       &       633.03  &       30      &       27.301  &       0.248   \\
I       &       634.98  &       30      &       26.314  &       0.479   \\
I       &       634.99  &       30      &       25.362  &       0.462   \\
I       &       634.99  &       30      &       25.129  &       0.457   \\
I       &       634.99  &       30      &       25.129  &       0.457   \\
I       &       635.1   &       30      &       31.929  &       0.581   \\
I       &       635.1   &       30      &       33.743  &       0.614   \\
I       &       635.12  &       30      &       25.597  &       0.932   \\
I       &       635.12  &       30      &       25.833  &       0.940   \\
I       &       635.13  &       30      &       25.597  &       0.699   \\
I       &       635.13  &       30      &       26.314  &       0.718   \\
I       &       635.14  &       30      &       28.326  &       0.516   \\
I       &       635.15  &       30      &       28.066  &       0.511   \\
I       &       635.15  &       30      &       28.326  &       0.516   \\
I       &       635.16  &       30      &       28.588  &       0.520   \\
I       &       635.16  &       30      &       29.119  &       0.530   \\
I       &       635.17  &       30      &       29.119  &       0.795   \\
I       &       635.17  &       30      &       28.852  &       0.525   \\
I       &       635.17  &       30      &       28.852  &       0.525   \\
I       &       635.17  &       30      &       28.066  &       0.511   \\
I       &       635.18  &       30      &       29.119  &       0.795   \\
I       &       635.18  &       30      &       29.389  &       0.535   \\
I       &       635.18  &       30      &       29.119  &       0.530   \\
I       &       635.19  &       30      &       28.852  &       2.100   \\
I       &       640.22  &       120     &       29.119  &       0.265   \\
I       &       640.22  &       120     &       29.119  &       0.265   \\
I       &       641.11  &       120     &       29.389  &       0.535   \\
I       &       641.11  &       120     &       28.852  &       0.525   \\
I       &       643.21  &       120     &       30.774  &       0.280   \\
I       &       643.22  &       120     &       30.774  &       0.280   \\
I       &       644.1   &       120     &       31.346  &       0.285   \\
I       &       644.1   &       120     &       31.346  &       0.285   \\
I       &       648.2   &       120     &       32.224  &       0.586   \\
I       &       648.21  &       120     &       32.522  &       0.592   \\
I       &       648.22  &       120     &       32.224  &       0.586   \\
I       &       655.03  &       120     &       32.224  &       1.759   \\
I       &       655.03  &       120     &       32.224  &       0.586   \\
I       &       655.2   &       120     &       31.929  &       0.581   \\
I       &       655.03  &       120     &       28.066  &       0.255   \\
I       &       655.03  &       120     &       27.809  &       0.253   \\
I       &       655.2   &       120     &       34.370  &       0.313   \\
I       &       655.2   &       120     &       34.370  &       0.313   \\
I       &       655.21  &       120     &       35.009  &       0.319   \\
I       &       655.21  &       120     &       35.009  &       0.319   \\
I       &       655.22  &       120     &       34.688  &       0.316   \\
I       &       655.22  &       120     &       35.009  &       0.319   \\
I       &       678.03  &       120     &       39.827  &       0.626   \\
I       &       678.03  &       120     &       39.608  &       0.639   \\
I       &       678.04  &       120     &       39.974  &       0.645   \\
I       &       678.04  &       120     &       39.718  &       0.713   \\
I       &       678.06  &       120     &       38.885  &       0.618   \\
I       &       678.06  &       120     &       39.608  &       0.794   \\
I       &       678.07  &       120     &       39.173  &       0.615   \\
I       &       678.07  &       120     &       39.901  &       0.655   \\
I       &       678.09  &       120     &       39.245  &       0.657   \\
I       &       678.09  &       120     &       39.245  &       0.624   \\
I       &       678.1   &       120     &       39.644  &       0.639   \\
I       &       678.12  &       120     &       38.387  &       0.610   \\
I       &       678.12  &       120     &       38.529  &       0.612   \\
I       &       678.13  &       120     &       38.422  &       0.630   \\
I       &       678.13  &       120     &       38.493  &       0.612   \\
I       &       679.08  &       120     &       37.756  &       1.039   \\
I       &       679.09  &       120     &       38.778  &       0.848   \\
I       &       680.01  &       120     &       39.974  &       0.635   \\
I       &       680.02  &       120     &       38.000  &       0.665   \\
I       &       680.03  &       120     &       37.410  &       0.671   \\
I       &       680.03  &       120     &       37.375  &       0.639   \\
I       &       680.04  &       120     &       36.896  &       0.595   \\
I       &       680.05  &       120     &       37.617  &       0.629   \\
I       &       680.06  &       120     &       37.169  &       0.599   \\
I       &       680.06  &       120     &       38.035  &       0.613   \\
I       &       680.08  &       120     &       37.410  &       0.655   \\
I       &       680.08  &       120     &       37.272  &       0.815   \\
I       &       680.14  &       120     &       35.726  &       0.568   \\
I       &       680.14  &       120     &       35.924  &       0.564   \\
I       &       681.1   &       120     &       38.458  &       0.643   \\
I       &       681.1   &       120     &       38.210  &       0.607   \\
I       &       681.11  &       120     &       38.529  &       0.612   \\
I       &       681.12  &       120     &       36.457  &       0.579   \\
I       &       681.13  &       120     &       39.245  &       0.937   \\
I       &       681.13  &       120     &       39.901  &       0.716   \\
I       &       682.03  &       120     &       38.000  &       0.604   \\
I       &       682.03  &       120     &       37.860  &       0.602   \\
I       &       682.04  &       120     &       37.169  &       0.591   \\
I       &       682.05  &       120     &       36.896  &       0.586   \\
I       &       682.06  &       120     &       36.491  &       0.580   \\
I       &       682.06  &       120     &       36.357  &       0.596   \\
I       &       682.07  &       120     &       36.457  &       0.672   \\
I       &       682.08  &       120     &       36.794  &       0.616   \\
I       &       682.1   &       120     &       36.457  &       0.731   \\
I       &       682.1   &       120     &       36.189  &       0.605   \\
I       &       682.11  &       120     &       36.223  &       0.747   \\
I       &       682.11  &       120     &       36.693  &       0.851   \\
I       &       682.13  &       120     &       35.660  &       0.610   \\
I       &       682.13  &       120     &       36.090  &       0.767   \\
I       &       683.02  &       120     &       38.210  &       0.788   \\
I       &       683.02  &       120     &       37.169  &       0.599   \\
I       &       683.02  &       120     &       36.223  &       0.584   \\
I       &       683.03  &       120     &       36.457  &       0.588   \\
I       &       683.03  &       120     &       35.594  &       0.574   \\
I       &       683.05  &       120     &       35.431  &       0.593   \\
I       &       683.05  &       120     &       35.792  &       0.577   \\
I       &       683.06  &       120     &       35.924  &       0.579   \\
I       &       683.06  &       120     &       38.849  &       0.680   \\
I       &       684.02  &       120     &       38.885  &       0.802   \\
I       &       684.02  &       120     &       39.390  &       0.626   \\
I       &       684.04  &       120     &       39.608  &       0.771   \\
I       &       684.04  &       120     &       38.529  &       0.605   \\
I       &       684.05  &       120     &       37.479  &       0.604   \\
I       &       684.05  &       120     &       39.101  &       0.631   \\
I       &       684.07  &       120     &       39.029  &       0.719   \\
I       &       684.07  &       120     &       36.189  &       0.633   \\
I       &       689.02  &       120     &       36.761  &       0.603   \\
I       &       689.02  &       120     &       36.896  &       0.662   \\
I       &       689.03  &       120     &       35.957  &       0.645   \\
I       &       689.04  &       120     &       41.132  &       0.663   \\
I       &       690.08  &       120     &       40.718  &       0.647   \\
I       &       690.08  &       120     &       42.285  &       0.759   \\
I       &       690.09  &       120     &       42.052  &       0.704   \\
I       &       690.11  &       120     &       42.480  &       0.851   \\
I       &       690.11  &       120     &       41.589  &       0.696   \\
I       &       690.11  &       120     &       42.794  &       1.022   \\
I       &       691.06  &       120     &       41.704  &       0.655   \\
I       &       691.06  &       120     &       42.013  &       0.718   \\
I       &       691.08  &       120     &       42.207  &       0.951   \\
I       &       691.08  &       120     &       38.387  &       0.619   \\
I       &       692.02  &       120     &       38.105  &       0.684   \\
I       &       692.02  &       120     &       39.426  &       0.660   \\
I       &       692.04  &       120     &       39.101  &       0.669   \\
I       &       692.04  &       120     &       37.825  &       0.601   \\
I       &       692.06  &       120     &       38.210  &       0.639   \\
I       &       692.08  &       120     &       38.778  &       0.616   \\
I       &       692.08  &       120     &       38.885  &       0.611   \\
I       &       692.14  &       120     &       39.827  &       0.734   \\
I       &       693.02  &       120     &       39.608  &       0.629   \\
I       &       693.03  &       120     &       39.499  &       0.709   \\
I       &       693.04  &       120     &       38.849  &       0.680   \\
I       &       693.04  &       120     &       38.458  &       0.643   \\
I       &       693.05  &       120     &       38.316  &       0.609   \\
I       &       693.06  &       120     &       39.426  &       0.747   \\
I       &       693.07  &       120     &       39.029  &       0.700   \\
I       &       693.08  &       120     &       38.635  &       0.634   \\
I       &       693.09  &       120     &       37.548  &       0.775   \\
I       &       693.09  &       120     &       37.965  &       0.603   \\
I       &       693.1   &       120     &       37.686  &       0.592   \\
I       &       693.11  &       120     &       37.756  &       0.600   \\
I       &       693.12  &       120     &       37.930  &       0.596   \\
I       &       693.12  &       120     &       38.387  &       0.610   \\
I       &       693.14  &       120     &       37.513  &       0.596   \\
I       &       694.05  &       120     &       38.210  &       0.600   \\
I       &       694.05  &       120     &       38.493  &       0.612   \\
I       &       694.08  &       120     &       38.493  &       0.612   \\
I       &       694.08  &       120     &       39.462  &       0.627   \\
I       &       694.09  &       120     &       39.974  &       0.635   \\
I       &       694.1   &       120     &       40.011  &       0.636   \\
I       &       694.11  &       120     &       39.499  &       0.769   \\
I       &       694.11  &       120     &       40.868  &       0.649   \\
I       &       694.11  &       120     &       40.568  &       0.679   \\
I       &       694.13  &       120     &       39.499  &       0.675   \\
I       &       694.13  &       120     &       39.390  &       0.689   \\
I       &       694.14  &       120     &       39.353  &       0.635   \\
I       &       694.14  &       120     &       39.101  &       0.614   \\
I       &       695.05  &       120     &       40.680  &       0.639   \\
I       &       695.05  &       120     &       39.938  &       0.635   \\
I       &       695.06  &       120     &       38.921  &       0.628   \\
I       &       695.07  &       120     &       38.671  &       1.275   \\
I       &       695.08  &       120     &       38.635  &       0.614   \\
I       &       695.08  &       120     &       38.458  &       0.611   \\
I       &       695.09  &       120     &       39.137  &       0.685   \\
I       &       695.1   &       120     &       38.422  &       0.604   \\
I       &       696.05  &       120     &       39.101  &       0.621   \\
I       &       696.05  &       120     &       39.245  &       0.704   \\
I       &       696.06  &       120     &       40.531  &       0.693   \\
I       &       696.06  &       120     &       40.196  &       0.639   \\
I       &       696.08  &       120     &       40.643  &       0.646   \\
I       &       696.08  &       120     &       40.755  &       0.794   \\
I       &       696.09  &       120     &       40.943  &       0.660   \\
I       &       699.03  &       120     &       41.475  &       0.785   \\
I       &       699.03  &       120     &       41.436  &       0.651   \\
I       &       699.04  &       120     &       40.906  &       0.650   \\
I       &       699.04  &       120     &       41.436  &       0.693   \\
I       &       699.04  &       120     &       41.551  &       0.787   \\
I       &       699.06  &       120     &       42.052  &       0.796   \\
I       &       699.06  &       120     &       41.132  &       0.675   \\
I       &       699.08  &       120     &       41.360  &       0.667   \\
I       &       699.08  &       120     &       41.666  &       0.729   \\
I       &       699.09  &       120     &       40.755  &       0.648   \\
I       &       699.1   &       120     &       41.589  &       0.653   \\
I       &       699.11  &       120     &       40.943  &       0.651   \\
I       &       699.11  &       120     &       41.936  &       0.666   \\
I       &       700.04  &       120     &       41.284  &       0.723   \\
I       &       700.04  &       120     &       41.170  &       0.849   \\
I       &       700.05  &       120     &       46.388  &       0.107   \\
I       &       700.05  &       120     &       40.793  &       0.714   \\
I       &       700.05  &       120     &       40.793  &       0.641   \\
I       &       700.08  &       120     &       41.246  &       0.648   \\
I       &       700.08  &       120     &       40.943  &       0.651   \\
I       &       700.09  &       120     &       40.755  &       0.713   \\
I       &       700.1   &       120     &       40.270  &       0.742   \\
I       &       700.11  &       120     &       40.755  &       0.713   \\
I       &       700.11  &       120     &       40.680  &       0.647   \\
I       &       701.03  &       120     &       40.943  &       0.735   \\
I       &       701.03  &       120     &       37.895  &       0.648   \\
I       &       701.04  &       120     &       37.721  &       0.695   \\
I       &       701.05  &       120     &       38.387  &       0.610   \\
I       &       701.06  &       120     &       38.387  &       0.619   \\
I       &       701.06  &       120     &       38.778  &       0.874   \\
I       &       701.07  &       120     &       39.137  &       0.702   \\
I       &       701.07  &       120     &       37.479  &       0.615   \\
I       &       701.07  &       120     &       37.895  &       0.648   \\
I       &       701.09  &       120     &       37.101  &       0.590   \\
I       &       701.09  &       120     &       37.238  &       0.592   \\
I       &       702.04  &       120     &       39.499  &       0.691   \\
I       &       702.04  &       120     &       40.307  &       0.763   \\
I       &       702.05  &       120     &       40.382  &       0.634   \\
I       &       702.05  &       120     &       40.270  &       0.633   \\
I       &       702.07  &       120     &       41.094  &       0.653   \\
I       &       702.07  &       120     &       40.568  &       0.645   \\
I       &       702.08  &       120     &       41.132  &       0.654   \\
I       &       702.08  &       120     &       41.513  &       0.669   \\
I       &       703.05  &       120     &       36.592  &       0.657   \\
I       &       703.06  &       120     &       37.341  &       0.593   \\
I       &       703.06  &       120     &       37.375  &       0.613   \\
I       &       703.08  &       120     &       36.964  &       0.647   \\
I       &       703.08  &       120     &       37.341  &       0.638   \\
I       &       704.04  &       120     &       36.390  &       0.622   \\
I       &       704.04  &       120     &       36.056  &       0.581   \\
I       &       704.06  &       120     &       36.998  &       0.597   \\
I       &       704.06  &       120     &       36.625  &       0.575   \\
I       &       704.08  &       120     &       36.896  &       0.586   \\
I       &       704.08  &       120     &       37.721  &       0.599   \\
I       &       711.07  &       120     &       36.524  &       0.574   \\
I       &       711.08  &       120     &       36.090  &       0.592   \\
I       &       715.04  &       120     &       37.032  &       0.633   \\
I       &       715.04  &       120     &       36.794  &       0.616   \\
I       &       715.05  &       120     &       36.964  &       0.596   \\
I       &       715.05  &       120     &       36.727  &       0.643   \\
I       &       721.06  &       120     &       34.212  &       0.585   \\
I       &       721.06  &       120     &       35.236  &       0.560   \\
I       &       722.06  &       120     &       37.965  &       0.783   \\
I       &       722.06  &       120     &       38.281  &       0.705   \\
R       &       504.27  &       60      &       20.601  &       0.375   \\
R       &       504.28  &       60      &       19.856  &       0.361   \\
R       &       504.28  &       60      &       20.791  &       0.757   \\
R       &       508.28  &       60      &       17.942  &       0.163   \\
R       &       508.28  &       60      &       17.778  &       0.162   \\
R       &       508.29  &       60      &       17.778  &       0.162   \\
R       &       509.29  &       60      &       17.778  &       0.162   \\
R       &       509.29  &       60      &       17.615  &       0.160   \\
R       &       509.29  &       60      &       17.778  &       0.162   \\
R       &       510.3   &       60      &       16.214  &       0.295   \\
R       &       510.3   &       60      &       16.364  &       0.149   \\
R       &       510.3   &       60      &       16.364  &       0.149   \\
R       &       511.26  &       60      &       18.962  &       0.173   \\
R       &       511.26  &       60      &       18.788  &       0.171   \\
R       &       511.26  &       60      &       19.137  &       0.174   \\
R       &       511.28  &       60      &       18.962  &       0.173   \\
R       &       511.28  &       60      &       18.788  &       0.171   \\
R       &       511.28  &       60      &       18.788  &       0.171   \\
R       &       516.25  &       60      &       21.178  &       0.193   \\
R       &       516.25  &       60      &       18.445  &       0.168   \\
R       &       516.25  &       60      &       18.616  &       0.169   \\
R       &       517.24  &       60      &       19.674  &       0.179   \\
R       &       517.24  &       60      &       19.314  &       0.176   \\
R       &       517.24  &       60      &       19.493  &       0.177   \\
R       &       517.25  &       60      &       19.493  &       0.177   \\
R       &       517.25  &       60      &       19.493  &       0.177   \\
R       &       517.25  &       60      &       19.493  &       0.177   \\
R       &       619.2   &       30      &       26.175  &       0.476   \\
R       &       619.21  &       30      &       26.175  &       0.476   \\
R       &       619.21  &       30      &       26.175  &       0.476   \\
R       &       619.21  &       30      &       26.175  &       0.476   \\
R       &       619.22  &       30      &       23.653  &       0.215   \\
R       &       619.22  &       30      &       23.653  &       0.215   \\
R       &       619.23  &       30      &       23.872  &       0.217   \\
R       &       619.23  &       30      &       23.872  &       0.217   \\
R       &       619.24  &       30      &       23.653  &       0.215   \\
R       &       619.24  &       30      &       23.872  &       0.217   \\
R       &       619.24  &       30      &       23.653  &       0.215   \\
R       &       619.24  &       30      &       23.872  &       0.217   \\
R       &       619.25  &       30      &       24.093  &       0.219   \\
R       &       619.25  &       30      &       24.093  &       0.219   \\
R       &       619.25  &       30      &       24.093  &       0.219   \\
R       &       619.25  &       30      &       24.093  &       0.219   \\
R       &       631.13  &       30      &       26.661  &       0.485   \\
R       &       631.13  &       30      &       26.908  &       0.490   \\
R       &       632.98  &       30      &       28.700  &       0.261   \\
R       &       632.98  &       30      &       28.700  &       0.261   \\
R       &       632.99  &       30      &       28.966  &       0.264   \\
R       &       632.99  &       30      &       28.700  &       0.261   \\
R       &       632.99  &       30      &       28.966  &       0.264   \\
R       &       632.99  &       30      &       28.966  &       0.264   \\
R       &       632.99  &       30      &       29.234  &       0.266   \\
R       &       632.99  &       30      &       29.234  &       0.266   \\
R       &       633     &       30      &       28.700  &       0.261   \\
R       &       633     &       30      &       28.700  &       0.261   \\
R       &       633.01  &       30      &       27.918  &       0.254   \\
R       &       633.01  &       30      &       28.176  &       0.256   \\
R       &       633.01  &       30      &       27.662  &       0.252   \\
R       &       633.01  &       30      &       27.408  &       0.249   \\
R       &       633.02  &       30      &       26.661  &       0.243   \\
R       &       633.02  &       30      &       26.661  &       0.243   \\
R       &       633.02  &       30      &       26.417  &       0.240   \\
R       &       633.02  &       30      &       26.417  &       0.240   \\
R       &       634.98  &       30      &       23.653  &       0.215   \\
R       &       634.98  &       30      &       23.008  &       0.209   \\
R       &       634.98  &       30      &       23.872  &       0.217   \\
R       &       634.98  &       30      &       23.872  &       0.217   \\
R       &       635.1   &       30      &       27.408  &       0.249   \\
R       &       635.1   &       30      &       27.408  &       0.249   \\
R       &       635.13  &       30      &       28.176  &       0.769   \\
R       &       635.13  &       30      &       28.966  &       0.527   \\
R       &       635.13  &       30      &       28.437  &       1.035   \\
R       &       635.13  &       30      &       28.437  &       0.776   \\
R       &       635.14  &       30      &       29.777  &       0.813   \\
R       &       635.14  &       30      &       28.700  &       0.784   \\
R       &       635.15  &       30      &       28.176  &       0.769   \\
R       &       635.15  &       30      &       28.700  &       0.784   \\
R       &       635.15  &       30      &       26.175  &       0.238   \\
R       &       635.15  &       30      &       25.697  &       0.468   \\
R       &       635.16  &       30      &       25.935  &       0.236   \\
R       &       635.16  &       30      &       25.935  &       0.236   \\
R       &       635.17  &       30      &       24.093  &       0.658   \\
R       &       635.17  &       30      &       25.935  &       0.236   \\
R       &       635.17  &       30      &       25.935  &       0.236   \\
R       &       635.18  &       30      &       26.417  &       0.240   \\
R       &       635.18  &       30      &       26.661  &       0.485   \\
R       &       635.18  &       30      &       25.697  &       0.468   \\
R       &       635.18  &       30      &       24.997  &       0.455   \\
R       &       635.19  &       30      &       25.935  &       0.472   \\
R       &       635.19  &       30      &       26.417  &       0.481   \\
R       &       640.22  &       120     &       28.966  &       0.264   \\
R       &       640.22  &       120     &       27.408  &       0.249   \\
R       &       641.11  &       120     &       31.760  &       0.578   \\
R       &       641.11  &       120     &       31.760  &       0.578   \\
R       &       644.1   &       120     &       27.408  &       0.499   \\
R       &       644.1   &       120     &       27.662  &       0.503   \\
R       &       648.21  &       120     &       28.437  &       0.259   \\
R       &       648.21  &       120     &       28.966  &       0.264   \\
R       &       648.22  &       120     &       28.437  &       0.518   \\
R       &       648.22  &       120     &       30.053  &       1.641   \\
R       &       652.05  &       120     &       31.760  &       0.289   \\
R       &       655.02  &       120     &       26.417  &       0.240   \\
R       &       655.02  &       120     &       26.417  &       0.240   \\
R       &       655.03  &       120     &       25.461  &       0.232   \\
R       &       655.03  &       120     &       25.461  &       0.232   \\
R       &       655.2   &       120     &       32.351  &       0.294   \\
R       &       655.2   &       120     &       32.351  &       0.294   \\
R       &       655.21  &       120     &       32.351  &       0.294   \\
R       &       655.21  &       120     &       32.351  &       0.294   \\
R       &       665.04  &       30      &       31.469  &       0.573   \\
R       &       665.04  &       30      &       32.054  &       0.583   \\
R       &       678.02  &       30      &       34.824  &       0.634   \\
R       &       678.02  &       120     &       35.480  &       0.915   \\
R       &       678.02  &       120     &       35.980  &       0.927   \\
R       &       678.04  &       120     &       35.980  &       0.957   \\
R       &       678.04  &       120     &       35.409  &       0.914   \\
R       &       678.05  &       120     &       35.303  &       0.925   \\
R       &       678.05  &       120     &       35.409  &       0.922   \\
R       &       678.07  &       120     &       35.303  &       0.919   \\
R       &       678.07  &       120     &       35.551  &       0.920   \\
R       &       678.08  &       120     &       34.846  &       0.989   \\
R       &       678.08  &       120     &       34.846  &       0.908   \\
R       &       678.1   &       120     &       34.846  &       0.904   \\
R       &       678.1   &       120     &       34.637  &       0.909   \\
R       &       678.11  &       120     &       34.222  &       0.893   \\
R       &       678.11  &       120     &       34.119  &       0.891   \\
R       &       678.13  &       120     &       33.406  &       0.869   \\
R       &       678.13  &       120     &       33.676  &       0.876   \\
R       &       679.08  &       120     &       34.187  &       0.958   \\
R       &       679.08  &       120     &       33.880  &       0.891   \\
R       &       680.01  &       120     &       33.507  &       1.134   \\
R       &       680.01  &       120     &       33.507  &       1.248   \\
R       &       680.02  &       120     &       33.138  &       1.062   \\
R       &       680.03  &       120     &       32.707  &       0.857   \\
R       &       680.04  &       120     &       32.972  &       0.869   \\
R       &       680.04  &       120     &       33.238  &       0.933   \\
R       &       680.05  &       120     &       33.005  &       1.185   \\
R       &       680.06  &       120     &       33.005  &       0.970   \\
R       &       680.07  &       120     &       32.707  &       1.318   \\
R       &       680.07  &       120     &       32.905  &       1.159   \\
R       &       680.13  &       120     &       32.707  &       0.896   \\
R       &       680.13  &       120     &       31.731  &       0.862   \\
R       &       681.09  &       120     &       31.699  &       0.845   \\
R       &       681.1   &       120     &       34.360  &       0.892   \\
R       &       681.11  &       120     &       34.498  &       0.900   \\
R       &       681.11  &       120     &       34.291  &       0.960   \\
R       &       681.12  &       120     &       34.429  &       0.929   \\
R       &       681.13  &       120     &       34.671  &       0.917   \\
R       &       682.02  &       120     &       35.021  &       0.934   \\
R       &       682.03  &       120     &       34.846  &       0.939   \\
R       &       682.04  &       120     &       34.846  &       1.176   \\
R       &       682.04  &       120     &       33.744  &       1.023   \\
R       &       682.05  &       120     &       33.272  &       1.046   \\
R       &       682.06  &       120     &       32.806  &       1.156   \\
R       &       682.07  &       120     &       32.905  &       0.874   \\
R       &       682.07  &       120     &       33.812  &       0.889   \\
R       &       682.09  &       120     &       33.744  &       1.120   \\
R       &       682.09  &       120     &       31.539  &       0.997   \\
R       &       682.11  &       120     &       31.476  &       0.847   \\
R       &       682.11  &       120     &       32.021  &       0.890   \\
R       &       682.12  &       120     &       31.317  &       0.862   \\
R       &       682.12  &       120     &       31.190  &       0.832   \\
R       &       683.01  &       120     &       31.444  &       0.832   \\
R       &       683.01  &       120     &       31.190  &       0.858   \\
R       &       683.03  &       120     &       31.635  &       0.831   \\
R       &       683.03  &       120     &       31.476  &       0.828   \\
R       &       683.04  &       120     &       31.731  &       0.853   \\
R       &       683.04  &       120     &       32.086  &       0.842   \\
R       &       683.06  &       120     &       31.731  &       0.834   \\
R       &       683.06  &       120     &       30.782  &       0.816   \\
R       &       684.01  &       120     &       31.001  &       0.821   \\
R       &       684.01  &       120     &       33.339  &       0.936   \\
R       &       684.02  &       120     &       33.305  &       0.884   \\
R       &       684.02  &       120     &       34.085  &       0.896   \\
R       &       684.03  &       120     &       33.541  &       0.877   \\
R       &       684.03  &       120     &       34.050  &       0.919   \\
R       &       684.05  &       120     &       34.602  &       0.997   \\
R       &       684.05  &       120     &       34.256  &       0.915   \\
R       &       684.06  &       120     &       34.050  &       0.919   \\
R       &       684.06  &       120     &       33.812  &       0.879   \\
R       &       689.01  &       120     &       33.744  &       0.882   \\
R       &       689.02  &       120     &       31.892  &       0.837   \\
R       &       689.03  &       120     &       32.183  &       0.844   \\
R       &       689.03  &       120     &       32.054  &       0.870   \\
R       &       690.07  &       120     &       32.444  &       0.851   \\
R       &       690.08  &       120     &       36.161  &       0.953   \\
R       &       690.09  &       120     &       35.056  &       0.935   \\
R       &       690.09  &       120     &       35.909  &       0.934   \\
R       &       690.1   &       120     &       36.125  &       0.934   \\
R       &       690.11  &       120     &       36.269  &       0.998   \\
R       &       691.06  &       120     &       36.415  &       0.946   \\
R       &       691.06  &       120     &       36.891  &       1.216   \\
R       &       691.07  &       120     &       38.277  &       1.190   \\
R       &       691.07  &       120     &       37.410  &       1.027   \\
R       &       692.02  &       120     &       37.112  &       1.137   \\
R       &       692.02  &       120     &       33.914  &       0.886   \\
R       &       692.03  &       120     &       34.256  &       0.915   \\
R       &       692.03  &       120     &       33.272  &       0.883   \\
R       &       692.05  &       120     &       33.406  &       1.032   \\
R       &       692.06  &       120     &       33.138  &       0.867   \\
R       &       692.07  &       120     &       33.272  &       0.871   \\
R       &       692.08  &       120     &       33.071  &       0.866   \\
R       &       692.09  &       120     &       33.948  &       0.887   \\
R       &       692.09  &       120     &       33.575  &       0.878   \\
R       &       692.13  &       120     &       33.507  &       0.916   \\
R       &       692.13  &       120     &       33.914  &       0.927   \\
R       &       693.02  &       120     &       34.567  &       0.902   \\
R       &       693.02  &       120     &       34.222  &       0.893   \\
R       &       693.03  &       120     &       33.710  &       0.881   \\
R       &       693.04  &       120     &       33.238  &       0.870   \\
R       &       693.05  &       120     &       33.812  &       0.883   \\
R       &       693.05  &       120     &       33.642  &       0.879   \\
R       &       693.06  &       120     &       33.105  &       0.867   \\
R       &       693.07  &       120     &       33.205  &       0.869   \\
R       &       693.07  &       120     &       33.205  &       0.869   \\
R       &       693.07  &       120     &       32.905  &       0.862   \\
R       &       693.08  &       120     &       33.005  &       0.864   \\
R       &       693.09  &       120     &       32.608  &       0.855   \\
R       &       693.1   &       120     &       32.938  &       0.863   \\
R       &       693.1   &       120     &       32.872  &       0.861   \\
R       &       693.11  &       120     &       32.839  &       0.860   \\
R       &       693.12  &       120     &       32.740  &       0.858   \\
R       &       694.05  &       120     &       35.729  &       0.929   \\
R       &       694.05  &       120     &       35.409  &       0.922   \\
R       &       694.06  &       120     &       35.587  &       0.926   \\
R       &       694.06  &       120     &       35.622  &       0.927   \\
R       &       694.07  &       120     &       34.916  &       0.910   \\
R       &       694.07  &       120     &       34.811  &       0.907   \\
R       &       694.09  &       120     &       35.232  &       0.917   \\
R       &       694.09  &       120     &       35.551  &       0.931   \\
R       &       694.1   &       120     &       35.515  &       0.924   \\
R       &       695.04  &       120     &       34.637  &       0.903   \\
R       &       695.05  &       120     &       34.741  &       0.906   \\
R       &       695.06  &       120     &       33.880  &       0.881   \\
R       &       695.06  &       120     &       34.085  &       0.890   \\
R       &       695.07  &       120     &       33.744  &       0.888   \\
R       &       695.08  &       120     &       33.778  &       0.883   \\
R       &       695.09  &       120     &       34.187  &       0.892   \\
R       &       695.09  &       120     &       33.914  &       0.886   \\
R       &       696.04  &       120     &       35.338  &       0.974   \\
R       &       696.04  &       120     &       34.986  &       0.907   \\
R       &       696.06  &       120     &       34.532  &       0.901   \\
R       &       696.06  &       120     &       34.567  &       0.902   \\
R       &       696.07  &       120     &       35.056  &       0.913   \\
R       &       696.08  &       120     &       35.126  &       0.915   \\
R       &       696.09  &       120     &       36.016  &       0.931   \\
R       &       696.09  &       120     &       36.089  &       1.021   \\
R       &       699.02  &       120     &       37.186  &       1.180   \\
R       &       699.02  &       120     &       36.927  &       1.217   \\
R       &       699.04  &       120     &       35.444  &       1.217   \\
R       &       699.04  &       120     &       36.744  &       1.146   \\
R       &       699.05  &       120     &       36.089  &       0.933   \\
R       &       699.05  &       120     &       36.488  &       0.991   \\
R       &       699.07  &       120     &       35.837  &       0.932   \\
R       &       699.08  &       120     &       35.658  &       0.923   \\
R       &       699.09  &       120     &       36.233  &       0.941   \\
R       &       699.09  &       120     &       35.622  &       1.040   \\
R       &       699.1   &       120     &       36.089  &       0.933   \\
R       &       699.11  &       120     &       36.415  &       0.989   \\
R       &       700.03  &       120     &       36.161  &       0.940   \\
R       &       700.03  &       120     &       35.837  &       0.932   \\
R       &       700.05  &       120     &       35.409  &       0.922   \\
R       &       700.05  &       120     &       35.480  &       0.923   \\
R       &       700.06  &       120     &       35.338  &       0.920   \\
R       &       700.06  &       120     &       35.303  &       0.919   \\
R       &       700.07  &       120     &       34.846  &       0.908   \\
R       &       700.08  &       120     &       35.021  &       0.912   \\
R       &       700.09  &       120     &       34.222  &       0.893   \\
R       &       700.09  &       120     &       35.091  &       0.914   \\
R       &       700.1   &       120     &       35.056  &       0.909   \\
R       &       700.11  &       120     &       35.303  &       0.919   \\
R       &       701.02  &       120     &       33.440  &       0.875   \\
R       &       701.03  &       120     &       33.473  &       0.871   \\
R       &       701.04  &       120     &       34.085  &       0.890   \\
R       &       701.04  &       120     &       34.016  &       0.997   \\
R       &       701.05  &       120     &       33.676  &       0.932   \\
R       &       701.06  &       120     &       33.812  &       1.008   \\
R       &       701.07  &       120     &       33.778  &       1.024   \\
R       &       701.07  &       120     &       32.972  &       0.914   \\
R       &       701.08  &       120     &       33.473  &       0.871   \\
R       &       701.08  &       120     &       33.105  &       1.143   \\
R       &       702.03  &       120     &       36.306  &       1.076   \\
R       &       702.04  &       120     &       36.488  &       0.947   \\
R       &       702.05  &       120     &       35.622  &       0.927   \\
R       &       702.05  &       120     &       35.694  &       0.928   \\
R       &       702.06  &       120     &       36.016  &       0.936   \\
R       &       702.06  &       120     &       36.125  &       0.934   \\
R       &       702.08  &       120     &       36.634  &       0.965   \\
R       &       702.08  &       120     &       36.670  &       0.958   \\
R       &       703.04  &       120     &       32.313  &       0.910   \\
R       &       703.04  &       120     &       32.411  &       0.855   \\
R       &       703.05  &       120     &       32.608  &       0.917   \\
R       &       703.06  &       120     &       32.641  &       0.895   \\
R       &       703.07  &       120     &       32.510  &       0.852   \\
R       &       703.08  &       120     &       32.575  &       0.854   \\
R       &       704.04  &       120     &       32.021  &       0.879   \\
R       &       704.04  &       120     &       32.248  &       0.846   \\
R       &       704.05  &       120     &       31.795  &       0.831   \\
R       &       704.05  &       120     &       32.313  &       0.886   \\
R       &       704.07  &       120     &       32.740  &       0.878   \\
R       &       704.07  &       120     &       32.248  &       0.866   \\
R       &       711.07  &       120     &       32.641  &       0.976   \\
R       &       711.07  &       120     &       32.248  &       1.138   \\
R       &       715.04  &       120     &       32.806  &       1.178   \\
R       &       715.03  &       120     &       32.608  &       0.959   \\
R       &       715.05  &       120     &       32.674  &       1.048   \\
R       &       715.05  &       120     &       32.707  &       1.030   \\
R       &       721.06  &       120     &       31.412  &       0.943   \\
R       &       721.06  &       120     &       31.763  &       1.513   \\
R       &       722.05  &       120     &       33.071  &       1.682   \\
R       &       722.07  &       120     &       34.986  &       0.912   \\
R       &       723.05  &       120     &       35.021  &       1.626   \\
V       &       504.29  &       60      &       18.243  &       0.332   \\
V       &       504.29  &       60      &       18.928  &       0.172   \\
V       &       504.29  &       60      &       18.076  &       0.164   \\
V       &       504.3   &       60      &       18.243  &       0.166   \\
V       &       504.3   &       60      &       18.243  &       0.166   \\
V       &       504.3   &       60      &       18.076  &       0.164   \\
V       &       508.29  &       60      &       17.910  &       0.163   \\
V       &       508.29  &       60      &       17.910  &       0.163   \\
V       &       508.29  &       60      &       17.910  &       0.163   \\
V       &       509.29  &       60      &       17.583  &       0.160   \\
V       &       509.29  &       60      &       17.422  &       0.159   \\
V       &       509.29  &       60      &       17.583  &       0.160   \\
V       &       510.3   &       60      &       16.185  &       0.295   \\
V       &       510.3   &       60      &       16.185  &       0.147   \\
V       &       510.3   &       60      &       16.185  &       0.147   \\
V       &       511.26  &       60      &       18.412  &       0.168   \\
V       &       511.26  &       60      &       18.412  &       0.168   \\
V       &       511.26  &       60      &       18.412  &       0.168   \\
V       &       511.28  &       60      &       18.412  &       0.168   \\
V       &       511.28  &       60      &       18.582  &       0.169   \\
V       &       511.28  &       60      &       18.412  &       0.168   \\
V       &       516.31  &       60      &       18.412  &       0.168   \\
V       &       516.31  &       60      &       18.754  &       0.171   \\
V       &       516.31  &       60      &       18.076  &       0.164   \\
V       &       517.24  &       60      &       18.582  &       0.169   \\
V       &       517.24  &       60      &       18.582  &       0.169   \\
V       &       517.24  &       60      &       18.582  &       0.169   \\
V       &       517.25  &       60      &       18.412  &       0.168   \\
V       &       517.25  &       60      &       18.412  &       0.168   \\
V       &       517.25  &       60      &       18.412  &       0.168   \\
V       &       619.2   &       30      &       25.183  &       0.458   \\
V       &       619.2   &       30      &       24.952  &       0.454   \\
V       &       619.21  &       30      &       25.651  &       0.467   \\
V       &       619.21  &       30      &       24.952  &       0.454   \\
V       &       619.22  &       30      &       23.179  &       0.211   \\
V       &       619.22  &       30      &       23.179  &       0.211   \\
V       &       619.22  &       30      &       23.394  &       0.213   \\
V       &       619.22  &       30      &       23.179  &       0.211   \\
V       &       619.23  &       30      &       23.179  &       0.211   \\
V       &       619.23  &       30      &       23.394  &       0.213   \\
V       &       619.23  &       30      &       23.394  &       0.213   \\
V       &       619.23  &       30      &       23.394  &       0.213   \\
V       &       619.24  &       30      &       23.610  &       0.215   \\
V       &       619.24  &       30      &       23.394  &       0.213   \\
V       &       619.25  &       30      &       23.610  &       0.215   \\
V       &       619.25  &       30      &       23.610  &       0.215   \\
V       &       619.26  &       30      &       23.610  &       0.215   \\
V       &       619.26  &       30      &       23.610  &       0.215   \\
V       &       632.98  &       30      &       28.386  &       0.258   \\
V       &       632.98  &       30      &       28.648  &       0.261   \\
V       &       632.99  &       30      &       29.724  &       0.270   \\
V       &       632.99  &       30      &       28.648  &       0.261   \\
V       &       633     &       30      &       28.386  &       0.258   \\
V       &       633     &       30      &       28.386  &       0.258   \\
V       &       633.01  &       30      &       27.359  &       0.249   \\
V       &       633.01  &       30      &       27.108  &       0.247   \\
V       &       633.01  &       30      &       26.860  &       0.244   \\
V       &       633.01  &       30      &       26.613  &       0.242   \\
V       &       633.01  &       30      &       26.128  &       0.238   \\
V       &       633.02  &       30      &       26.128  &       0.238   \\
V       &       634.98  &       30      &       22.341  &       0.203   \\
V       &       634.98  &       30      &       22.136  &       0.201   \\
V       &       635.1   &       30      &       26.128  &       0.476   \\
V       &       635.1   &       30      &       25.651  &       0.467   \\
V       &       635.12  &       30      &       28.386  &       0.775   \\
V       &       635.13  &       30      &       29.181  &       0.797   \\
V       &       635.13  &       30      &       28.648  &       1.043   \\
V       &       635.13  &       30      &       28.386  &       1.808   \\
V       &       635.14  &       30      &       29.181  &       0.797   \\
V       &       635.14  &       30      &       26.613  &       0.242   \\
V       &       635.14  &       30      &       26.860  &       0.244   \\
V       &       635.14  &       30      &       27.108  &       0.247   \\
V       &       635.15  &       30      &       26.860  &       0.489   \\
V       &       635.15  &       30      &       26.860  &       0.489   \\
V       &       635.16  &       30      &       26.860  &       0.489   \\
V       &       635.16  &       30      &       26.369  &       0.480   \\
V       &       635.16  &       30      &       26.369  &       0.480   \\
V       &       635.16  &       30      &       26.128  &       0.476   \\
V       &       635.17  &       30      &       25.651  &       0.467   \\
V       &       635.17  &       30      &       26.369  &       0.480   \\
V       &       635.18  &       30      &       26.128  &       0.238   \\
V       &       635.18  &       30      &       26.369  &       0.480   \\
V       &       635.19  &       30      &       26.860  &       0.733   \\
V       &       635.19  &       30      &       26.369  &       0.720   \\
V       &       640.21  &       120     &       27.868  &       0.254   \\
V       &       640.21  &       120     &       27.612  &       0.251   \\
V       &       641.1   &       120     &       32.292  &       0.294   \\
V       &       641.11  &       120     &       31.996  &       0.291   \\
V       &       643.21  &       120     &       28.386  &       0.258   \\
V       &       643.21  &       120     &       28.386  &       0.258   \\
V       &       644.1   &       120     &       29.181  &       0.266   \\
V       &       644.1   &       120     &       28.648  &       0.261   \\
V       &       648.2   &       120     &       28.386  &       0.258   \\
V       &       648.2   &       120     &       28.914  &       0.263   \\
V       &       648.21  &       120     &       28.126  &       0.256   \\
V       &       648.21  &       120     &       28.126  &       0.256   \\
V       &       648.22  &       120     &       30.839  &       1.123   \\
V       &       648.22  &       120     &       29.724  &       0.541   \\
V       &       651.08  &       120     &       33.504  &       0.915   \\
V       &       651.08  &       120     &       32.591  &       0.890   \\
V       &       651.2   &       120     &       32.591  &       0.297   \\
V       &       651.2   &       120     &       33.814  &       0.308   \\
V       &       651.21  &       120     &       32.591  &       0.297   \\
V       &       651.22  &       120     &       32.591  &       0.297   \\
V       &       651.23  &       120     &       32.591  &       0.297   \\
V       &       651.23  &       120     &       32.591  &       0.297   \\
V       &       651.24  &       120     &       32.591  &       0.297   \\
V       &       651.24  &       120     &       32.591  &       0.297   \\
V       &       652.07  &       120     &       34.762  &       0.316   \\
V       &       652.08  &       120     &       34.443  &       0.313   \\
V       &       652.2   &       120     &       31.124  &       0.283   \\
V       &       652.2   &       120     &       30.839  &       0.281   \\
V       &       652.21  &       120     &       31.412  &       0.286   \\
V       &       652.21  &       120     &       31.124  &       0.283   \\
V       &       652.23  &       120     &       31.412  &       0.286   \\
V       &       652.23  &       120     &       31.412  &       0.286   \\
V       &       652.24  &       120     &       31.124  &       0.283   \\
V       &       652.24  &       120     &       31.124  &       0.283   \\
V       &       655.02  &       120     &       25.183  &       0.229   \\
V       &       655.02  &       120     &       25.183  &       0.229   \\
V       &       655.2   &       120     &       32.591  &       0.297   \\
V       &       655.2   &       120     &       32.591  &       0.297   \\
V       &       655.21  &       120     &       32.292  &       0.294   \\
V       &       655.21  &       120     &       32.591  &       0.297   \\
V       &       655.22  &       120     &       32.591  &       0.297   \\
V       &       655.22  &       120     &       32.591  &       0.297   \\
V       &       664.2   &       30      &       34.127  &       0.621   \\
V       &       664.2   &       30      &       34.443  &       0.627   \\
V       &       664.21  &       30      &       35.083  &       0.639   \\
V       &       664.21  &       30      &       27.359  &       0.249   \\
V       &       678.02  &       120     &       35.278  &       0.498   \\
V       &       678.02  &       120     &       35.083  &       0.505   \\
V       &       678.03  &       120     &       34.096  &       0.482   \\
V       &       678.03  &       120     &       34.443  &       0.506   \\
V       &       678.05  &       120     &       33.783  &       0.477   \\
V       &       678.05  &       120     &       33.320  &       0.643   \\
V       &       678.06  &       120     &       33.258  &       0.757   \\
V       &       678.06  &       120     &       33.258  &       0.733   \\
V       &       678.08  &       120     &       32.712  &       0.697   \\
V       &       678.08  &       120     &       32.832  &       0.846   \\
V       &       678.09  &       120     &       33.106  &       0.487   \\
V       &       678.09  &       120     &       31.996  &       1.190   \\
V       &       678.11  &       120     &       32.442  &       1.289   \\
V       &       678.11  &       120     &       32.174  &       1.444   \\
V       &       678.12  &       120     &       31.820  &       0.724   \\
V       &       678.12  &       120     &       31.762  &       1.101   \\
V       &       679.07  &       120     &       33.075  &       0.486   \\
V       &       679.08  &       120     &       33.106  &       0.777   \\
V       &       679.09  &       120     &       30.109  &       0.944   \\
V       &       679.1   &       120     &       29.316  &       0.755   \\
V       &       679.13  &       120     &       32.893  &       0.847   \\
V       &       679.13  &       120     &       31.441  &       0.568   \\
V       &       679.14  &       120     &       31.239  &       1.869   \\
V       &       679.15  &       120     &       31.412  &       0.627   \\
V       &       680     &       120     &       33.075  &       0.486   \\
V       &       680.01  &       120     &       32.501  &       0.490   \\
V       &       680.02  &       120     &       32.382  &       0.625   \\
V       &       680.02  &       120     &       32.772  &       0.482   \\
V       &       680.03  &       120     &       32.144  &       0.803   \\
V       &       680.04  &       120     &       32.382  &       0.646   \\
V       &       680.05  &       120     &       32.263  &       0.856   \\
V       &       680.05  &       120     &       32.742  &       0.537   \\
V       &       680.07  &       120     &       32.115  &       0.472   \\
V       &       680.07  &       120     &       30.726  &       1.273   \\
V       &       680.13  &       120     &       33.014  &       0.485   \\
V       &       680.13  &       120     &       32.832  &       0.483   \\
V       &       681.09  &       120     &       36.805  &       0.785   \\
V       &       681.09  &       120     &       37.282  &       0.821   \\
V       &       681.1   &       120     &       36.300  &       0.852   \\
V       &       681.11  &       120     &       35.967  &       0.650   \\
V       &       681.12  &       120     &       37.111  &       0.985   \\
V       &       681.12  &       120     &       36.635  &       0.807   \\
V       &       682.02  &       120     &       33.474  &       0.518   \\
V       &       682.02  &       120     &       34.096  &       0.491   \\
V       &       682.03  &       120     &       32.292  &       0.456   \\
V       &       682.04  &       120     &       32.292  &       0.475   \\
V       &       682.05  &       120     &       31.908  &       0.451   \\
V       &       682.05  &       120     &       31.732  &       0.491   \\
V       &       682.06  &       120     &       32.471  &       0.861   \\
V       &       682.07  &       120     &       31.908  &       0.494   \\
V       &       682.09  &       120     &       33.474  &       1.049   \\
V       &       682.09  &       120     &       35.408  &       1.139   \\
V       &       682.1   &       120     &       33.846  &       0.770   \\
V       &       682.1   &       120     &       34.127  &       0.728   \\
V       &       682.12  &       120     &       32.412  &       0.810   \\
V       &       682.12  &       120     &       32.681  &       1.051   \\
V       &       683.01  &       120     &       32.352  &       0.784   \\
V       &       683.01  &       120     &       32.115  &       0.497   \\
V       &       683.02  &       120     &       31.762  &       0.723   \\
V       &       683.04  &       120     &       31.499  &       0.860   \\
V       &       683.04  &       120     &       31.211  &       0.564   \\
V       &       683.05  &       120     &       30.641  &       0.450   \\
V       &       683.05  &       120     &       31.355  &       0.461   \\
V       &       684.01  &       120     &       33.350  &       0.735   \\
V       &       684.01  &       120     &       33.474  &       0.473   \\
V       &       684.03  &       120     &       34.666  &       0.920   \\
V       &       684.03  &       120     &       32.681  &       0.919   \\
V       &       684.04  &       120     &       34.507  &       0.997   \\
V       &       684.04  &       120     &       32.561  &       0.915   \\
V       &       684.06  &       120     &       32.651  &       0.816   \\
V       &       684.06  &       120     &       31.996  &       0.874   \\
V       &       689.01  &       120     &       31.849  &       0.507   \\
V       &       689.01  &       120     &       32.233  &       0.486   \\
V       &       689.02  &       120     &       31.996  &       0.470   \\
V       &       689.03  &       120     &       32.352  &       0.476   \\
V       &       690.06  &       120     &       36.434  &       0.536   \\
V       &       690.07  &       120     &       36.872  &       0.555   \\
V       &       690.07  &       120     &       35.769  &       0.526   \\
V       &       690.07  &       120     &       36.266  &       0.533   \\
V       &       690.08  &       120     &       35.473  &       0.549   \\
V       &       690.09  &       120     &       36.000  &       1.070   \\
V       &       690.1   &       120     &       35.670  &       0.891   \\
V       &       690.1   &       120     &       35.375  &       0.911   \\
V       &       691.05  &       120     &       37.351  &       0.578   \\
V       &       691.05  &       120     &       36.974  &       0.557   \\
V       &       691.07  &       120     &       37.145  &       0.560   \\
V       &       691.07  &       120     &       36.838  &       0.542   \\
V       &       692.01  &       120     &       32.233  &       0.486   \\
V       &       692.01  &       120     &       33.014  &       0.526   \\
V       &       692.03  &       120     &       33.412  &       0.481   \\
V       &       692.03  &       120     &       33.412  &       0.481   \\
V       &       692.04  &       120     &       33.908  &       0.556   \\
V       &       692.05  &       120     &       32.412  &       0.466   \\
V       &       692.05  &       120     &       32.471  &       0.467   \\
V       &       692.06  &       120     &       34.570  &       0.508   \\
V       &       692.07  &       120     &       34.634  &       0.498   \\
V       &       692.07  &       120     &       33.566  &       0.483   \\
V       &       692.08  &       120     &       34.285  &       0.493   \\
V       &       692.09  &       120     &       34.570  &       0.508   \\
V       &       692.13  &       120     &       31.879  &       0.846   \\
V       &       692.13  &       120     &       31.557  &       0.837   \\
V       &       693.01  &       120     &       34.411  &       0.602   \\
V       &       693.03  &       120     &       34.826  &       0.695   \\
V       &       693.03  &       120     &       33.628  &       0.484   \\
V       &       693.04  &       120     &       34.002  &       0.541   \\
V       &       693.05  &       120     &       33.939  &       0.488   \\
V       &       693.06  &       120     &       33.443  &       0.481   \\
V       &       693.06  &       120     &       33.628  &       0.484   \\
V       &       693.06  &       120     &       33.136  &       0.477   \\
V       &       693.08  &       120     &       33.535  &       0.505   \\
V       &       693.08  &       120     &       32.953  &       0.484   \\
V       &       693.09  &       120     &       32.832  &       0.593   \\
V       &       693.1   &       120     &       33.075  &       0.498   \\
V       &       693.11  &       120     &       33.228  &       0.600   \\
V       &       693.11  &       120     &       32.712  &       0.894   \\
V       &       693.12  &       120     &       33.197  &       0.488   \\
V       &       693.13  &       120     &       33.535  &       0.493   \\
V       &       694.04  &       120     &       34.890  &       0.513   \\
V       &       694.04  &       120     &       34.762  &       0.511   \\
V       &       694.06  &       120     &       35.278  &       0.546   \\
V       &       694.06  &       120     &       34.666  &       0.510   \\
V       &       694.07  &       120     &       35.343  &       0.520   \\
V       &       694.07  &       120     &       35.703  &       0.525   \\
V       &       694.08  &       120     &       35.083  &       0.516   \\
V       &       694.08  &       120     &       34.987  &       0.514   \\
V       &       694.1   &       120     &       34.954  &       0.982   \\
V       &       694.1   &       120     &       35.703  &       0.525   \\
V       &       694.11  &       120     &       34.222  &       0.515   \\
V       &       694.12  &       120     &       34.285  &       0.504   \\
V       &       694.12  &       120     &       34.159  &       0.515   \\
V       &       694.13  &       120     &       34.443  &       0.506   \\
V       &       694.13  &       120     &       31.732  &       0.448   \\
V       &       695.04  &       120     &       34.285  &       0.504   \\
V       &       695.04  &       120     &       34.507  &       0.507   \\
V       &       695.05  &       120     &       34.033  &       0.500   \\
V       &       695.06  &       120     &       34.064  &       0.501   \\
V       &       695.07  &       120     &       33.939  &       0.511   \\
V       &       695.07  &       120     &       34.096  &       0.527   \\
V       &       695.08  &       120     &       33.721  &       0.496   \\
V       &       695.09  &       120     &       33.721  &       0.496   \\
V       &       696.04  &       120     &       34.602  &       0.509   \\
V       &       696.04  &       120     &       34.762  &       0.511   \\
V       &       696.05  &       120     &       34.826  &       0.512   \\
V       &       696.05  &       120     &       34.316  &       0.505   \\
V       &       696.07  &       120     &       34.507  &       0.520   \\
V       &       696.07  &       120     &       34.666  &       0.715   \\
V       &       696.08  &       120     &       35.019  &       0.515   \\
V       &       696.09  &       120     &       35.703  &       0.689   \\
V       &       699.02  &       120     &       35.245  &       0.518   \\
V       &       699.02  &       120     &       35.506  &       0.914   \\
V       &       699.03  &       120     &       35.310  &       0.519   \\
V       &       699.03  &       120     &       34.411  &       0.506   \\
V       &       699.05  &       120     &       34.348  &       0.505   \\
V       &       699.05  &       120     &       34.538  &       0.508   \\
V       &       699.06  &       120     &       35.083  &       0.516   \\
V       &       699.06  &       120     &       34.666  &       0.510   \\
V       &       699.07  &       120     &       33.814  &       0.497   \\
V       &       699.07  &       120     &       35.148  &       0.517   \\
V       &       699.08  &       120     &       34.602  &       0.509   \\
V       &       699.09  &       120     &       35.148  &       0.517   \\
V       &       699.1   &       120     &       35.604  &       0.523   \\
V       &       699.1   &       120     &       35.441  &       0.521   \\
V       &       700.03  &       120     &       35.868  &       0.527   \\
V       &       700.03  &       120     &       35.441  &       0.521   \\
V       &       700.04  &       120     &       35.525  &       0.530   \\
V       &       700.04  &       120     &       34.922  &       0.513   \\
V       &       700.06  &       120     &       34.634  &       0.522   \\
V       &       700.06  &       120     &       35.019  &       0.527   \\
V       &       700.07  &       120     &       34.380  &       0.505   \\
V       &       700.07  &       120     &       34.634  &       0.669   \\
V       &       700.08  &       120     &       34.253  &       0.504   \\
V       &       700.09  &       120     &       34.890  &       0.610   \\
V       &       700.1   &       120     &       34.858  &       0.845   \\
V       &       700.1   &       120     &       33.908  &       0.511   \\
V       &       701.02  &       120     &       32.203  &       0.513   \\
V       &       701.02  &       120     &       32.501  &       0.490   \\
V       &       701.03  &       120     &       32.292  &       0.486   \\
V       &       701.04  &       120     &       31.791  &       0.479   \\
V       &       701.05  &       120     &       32.501  &       0.490   \\
V       &       701.05  &       120     &       32.712  &       0.972   \\
V       &       701.06  &       120     &       31.326  &       0.585   \\
V       &       701.08  &       120     &       32.115  &       0.852   \\
V       &       701.08  &       120     &       32.893  &       0.484   \\
V       &       702.03  &       120     &       35.051  &       0.515   \\
V       &       702.03  &       120     &       35.834  &       0.527   \\
V       &       702.04  &       120     &       35.769  &       0.526   \\
V       &       702.04  &       120     &       35.148  &       0.517   \\
V       &       702.06  &       120     &       35.736  &       0.525   \\
V       &       702.06  &       120     &       35.901  &       0.716   \\
V       &       702.07  &       120     &       35.571  &       0.809   \\
V       &       702.07  &       120     &       35.245  &       0.531   \\
V       &       703.03  &       120     &       31.211  &       0.459   \\
V       &       703.04  &       120     &       31.703  &       0.916   \\
V       &       703.05  &       120     &       30.613  &       0.740   \\
V       &       703.05  &       120     &       31.470  &       0.739   \\
V       &       703.06  &       120     &       30.924  &       0.541   \\
V       &       703.07  &       120     &       31.879  &       0.595   \\
V       &       703.07  &       120     &       31.791  &       0.747   \\
V       &       703.07  &       120     &       31.067  &       0.468   \\
V       &       704.03  &       120     &       31.239  &       0.459   \\
V       &       704.03  &       120     &       31.067  &       0.457   \\
V       &       704.05  &       120     &       31.239  &       0.459   \\
V       &       704.05  &       120     &       31.239  &       0.666   \\
V       &       704.06  &       120     &       31.441  &       0.474   \\
V       &       704.06  &       120     &       31.470  &       0.445   \\
V       &       704.07  &       120     &       31.616  &       0.590   \\
V       &       704.07  &       120     &       31.268  &       0.498   \\
V       &       710.06  &       120     &       29.669  &       0.447   \\
V       &       710.07  &       120     &       29.154  &       0.601   \\
V       &       711.07  &       120     &       31.586  &       0.765   \\
V       &       711.07  &       120     &       31.674  &       0.941   \\
V       &       715.03  &       120     &       31.703  &       0.592   \\
V       &       715.03  &       120     &       32.442  &       0.990   \\
V       &       715.04  &       120     &       31.820  &       0.771   \\
V       &       715.04  &       120     &       31.967  &       0.638   \\
V       &       721.05  &       120     &       29.806  &       0.678   \\
V       &       721.05  &       120     &       30.248  &       0.710   \\
V       &       722.05  &       120     &       32.591  &       0.695   \\
V       &       722.05  &       120     &       32.681  &       0.590   \\
V       &       723.05  &       120     &       32.115  &       0.754   \\
V       &       723.05  &       120     &       31.820  &       0.724   \\

\hline
%\end{tabular}
\caption{Log of observations. Epoch of observations is reported in JD-2453000.5 unit.}
\label{electronic_table}
%\end{center}
\end{longtable}
